Precise Radial Velocities of 2046 Nearby FGKM Stars and 131 Standards

We present radial velocities with an accuracy of 0.1 km/s for 2046 stars of spectral type F,G,K, and M, based on 29000 spectra taken with the Keck I telescope. We also present 131 FGKM standard stars, all of which exhibit constant radial velocity for at least 10 years, with an RMS less than 0.03 km/s. All velocities are measured relative to the solar system barycenter. Spectra of the Sun and of asteroids pin the zero-point of our velocities, yielding a velocity accuracy of 0.01 km/s for G2V stars. This velocity zero-point agrees within 0.01 \kms with the zero-points carefully determined by Nidever et al. (2002) and Latham et al. (2002). For reference we compute the differences in velocity zero-points between our velocities and standard stars of the IAU, the Harvard-Smithsonian Center for Astrophysics, and l'Observatoire de Geneve, finding agreement with all of them at the level of 0.1 km/s. But our radial velocities (and those of all other groups) contain no corrections for convective blueshift or gravitational redshifts (except for G2V stars), leaving them vulnerable to systematic errors of 0.2 \kms for K dwarfs and ~0.3 km/s for M dwarfs due to subphotospheric convection, for which we offer velocity corrections. The velocities here thus represent accurately the radial component of each star's velocity vector. The radial velocity standards presented here are designed to be useful as fundamental standards in astronomy. They may be useful for Gaia (Crifo et al. 2010, Gilmore et al. 2012} and for dynamical studies of such systems as long-period binary stars, star clusters, Galactic structure, and nearby galaxies, as will be carried out by SDSS, RAVE, APOGEE, SkyMapper, HERMES, and LSST.

==> (inline-0) <==
\begin{deluxetable}{lllcccrrrrrrl}
\tablecaption{Radial Velocities of Standard Stars}
%\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablehead{
  \multicolumn{1}{l}{HD\#} & 
  \multicolumn{1}{l}{HIP} &  
  \multicolumn{1}{l}{Gliese}&  
  \multicolumn{1}{c}{Spec.}& 
  \multicolumn{1}{c}{JD$_{\rm Init}$}&  
  \multicolumn{1}{c}{JD$_{\rm Fin}$} &  
  \multicolumn{1}{c}{$\Delta$t} & 
  \multicolumn{1}{c}{RV$_{\rm Nidever}$\tablenotemark{a}} &  
  \multicolumn{1}{c}{RV$_{\rm Present}$\tablenotemark{b}} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{RV}}$\tablenotemark{c}} & 
  \multicolumn{1}{c}{$N_{\rm Obs}$\tablenotemark{d}}  & 
  \multicolumn{1}{l}{RV$_{\rm Final}$\tablenotemark{e}}  & 
  \multicolumn{1}{l}{Unc\tablenotemark{f}}\\ 
   \multicolumn{1}{l}{}  & 
   \multicolumn{1}{l}{} & 
   \multicolumn{1}{l}{}  & 
   \multicolumn{1}{c}{Type} & 
   \multicolumn{1}{c}{(-2440000)}  & 
   \multicolumn{1}{c}{(-2440000)} & 
   \multicolumn{1}{c}{(yr)}  & 
   \multicolumn{1}{c}{(km/s)} & 
   \multicolumn{1}{c}{(km/s)} & 
   \multicolumn{1}{l}{(km/s)} & 
   \multicolumn{1}{l}{} & 
   \multicolumn{1}{l}{(km/s)} & 
   \multicolumn{1}{l}{(km/s)}     
  } 
\startdata
166 &   544 &   5 & K0 &         6960 &        15252 &           23 &     -6.537 &     -6.350 &      0.118 &           12 &     -6.444 &      0.187 \\ 
283 &   616 &   9003 & K0 &        10367 &        14457 &           11 &    -43.102 &    -43.247 &      0.077 &            7 &    -43.174 &      0.145 \\ 
3651 &   3093 &   27 & K0 &         7048 &        15251 &           22 &    -32.961 &    -32.919 &      0.108 &           63 &    -32.940 &      0.042 \\ 
3765 &   3206 &   28 & K2 &        10462 &        15252 &           13 &    -63.202 &    -63.179 &      0.119 &           62 &    -63.191 &      0.030 \\ 
4256 &   3535 &   31.4 & K2 &        10367 &        15172 &           13 &      9.460 &      9.393 &      0.104 &           49 &      9.426 &      0.067 \\ 
4628 &   3765 &   33 & K2 &         7047 &        15252 &           22 &    -10.230 &    -10.228 &      0.121 &           79 &    -10.229 &      0.030 \\ 
8389 &   6456 &   57.1 & K0 &        10367 &        15016 &           13 &     34.647 &     34.606 &      0.110 &           58 &     34.626 &      0.041 \\ 
9562 &   7276 &   59.2 & G2 &        10367 &        15230 &           13 &    -14.989 &    -14.990 &      0.132 &            7 &    -14.990 &      0.050 \\ 
10002 &   7539 &   62 & K0 &        10463 &        14431 &           11 &     11.562 &     11.494 &      0.045 &            5 &     11.528 &      0.068 \\ 
10145 &   7902 &   9059 & G5 &        10462 &        15110 &           13 &     17.838 &     17.938 &      0.158 &            4 &     17.888 &      0.100 \\ 
10476 &   7981 &   68 & K1 &         7048 &        15172 &           22 &    -33.647 &    -33.650 &      0.103 &          137 &    -33.648 &      0.030 \\ 
10700 &   8102 &   71 & G8 &         7047 &        15232 &           22 &    -16.619 &    -16.640 &      0.121 &          466 &    -16.629 &      0.030 \\ 
12051 &   9269 &   82.1 & G5 &        10419 &        15257 &           13 &    -35.102 &    -35.163 &      0.146 &          117 &    -35.133 &      0.061 \\ 
13043 &   9911 &   9073 & G2 &        10367 &        15232 &           13 &    -39.333 &    -39.326 &      0.102 &          122 &    -39.329 &      0.030 \\ 
14412 &   10798 &   95 & G5 &        10366 &        15232 &           13 &      7.383 &      7.297 &      0.129 &           73 &      7.340 &      0.086 \\ 
16141 &   12048 &   9085 & G5 &        10366 &        15230 &           13 &    -50.971 &    -50.909 &      0.109 &           18 &    -50.940 &      0.062 \\ 
18803 &   14150 &   120.2 & G8 &        10367 &        15135 &           13 &      9.878 &      9.847 &      0.092 &           69 &      9.862 &      0.031 \\ 
20165 &   15099 &   9112 & K1 &        10366 &        15173 &           13 &    -16.676 &    -16.667 &      0.164 &           28 &    -16.672 &      0.031 \\ 
20619 &   15442 &   135 & G1.5 &        10366 &        15135 &           13 &     22.689 &     22.637 &      0.130 &           40 &     22.663 &      0.052 \\ 
22484 &   16852 &   147 & F9 &         7049 &        15261 &           22 &     28.080 &     28.253 &      0.073 &            3 &     28.167 &      0.173 \\ 
22879 &   17147 &   147.1 & F9 &        10366 &        15173 &           13 &    120.356 &    120.325 &      0.107 &           31 &    120.340 &      0.031 \\ 
23439 &   17666 &   1064 & K1 &        10463 &        15134 &           13 &     50.704 &     50.572 &      0.119 &           25 &     50.638 &      0.132 \\ 
24365 &   18208 &   3254 & G8 &        10463 &        15172 &           13 &     19.278 &     19.274 &      0.083 &            6 &     19.276 &      0.034 \\ 
24238 &   18324 &   15 & K0 &        10463 &        15257 &           13 &     38.809 &     38.736 &      0.136 &           31 &     38.772 &      0.073 \\ 
26794 &   19788 &   165.2 & K3 &        10420 &        14456 &           11 &     56.573 &     56.402 &      0.112 &            7 &     56.487 &      0.171 \\ 
26965 &   19849 &   166A & K1 &         7049 &        15261 &           22 &    -42.331 &    -42.344 &      0.118 &           83 &    -42.337 &      0.030 \\ 
28187 &   20638 &   - & G3 &        10366 &        14024 &           10 &     18.321 &     18.324 &      0.137 &            3 &     18.322 &      0.079 \\ 
 31253 &   22826 &   - & F8 &        10839 &        14807 &           11 &     12.184 &     12.285 &      0.167 &           14 &     12.235 &      0.101 \\ 
 31560 &   22907 &   2037 & K3 &        10366 &        14780 &           12 &      6.203 &      6.208 &      0.112 &            8 &      6.205 &      0.040 \\ 
 32147 &   23311 &   183 & K3 &         7047 &        15286 &           23 &     21.552 &     21.536 &      0.115 &          126 &     21.544 &      0.030 \\ 
 34721 &   24786 &   198 & G0 &        10366 &        15081 &           13 &     40.448 &     40.503 &      0.130 &           32 &     40.475 &      0.055 \\ 
 34411 &   24813 &   197 & G0 &         7049 &        15322 &           23 &     66.511 &     66.482 &      0.135 &           88 &     66.497 &      0.030 \\ 
 36003 &   25623 &   204 & K5 &        10367 &        15109 &           13 &    -55.527 &    -55.588 &      0.111 &           69 &    -55.558 &      0.061 \\ 
 36395 &   25878 &   205 & M1.5 &        10420 &        15257 &           13 &      8.665 &      8.687 &      0.169 &           13 &      8.676 &      0.047 \\ 
 245409 &   26335 &   208 & K7 &        10420 &        15257 &           13 &     22.046 &     22.333 &      0.273 &            6 &     22.190 &      0.287 \\ 
 37124 &   26381 &   209 & G4 &        10420 &        15230 &           13 &    -23.076 &    -23.032 &      0.094 &           28 &    -23.054 &      0.044 \\ 
 38858 &   27435 &   1085 & G4 &        10419 &        15262 &           13 &     31.543 &     31.471 &      0.093 &           76 &     31.507 &      0.072 \\ 
 39881 &   28066 &   224 & G5 &        10366 &        14865 &           12 &      0.333 &      0.307 &      0.085 &           14 &      0.320 &      0.030 \\ 
 42581 &   29295 &   229A & M1 &        10420 &        15199 &           13 &      4.724 &      4.753 &      0.115 &           14 &      4.738 &      0.031 \\ 
 42618 &   29432 &   3387 & G4 &        10366 &        15322 &           14 &    -53.501 &    -53.499 &      0.127 &          164 &    -53.500 &      0.030 \\ 
 45184 &   30503 &   3394 & G2 &        10366 &        15199 &           13 &     -3.856 &     -3.863 &      0.119 &          117 &     -3.859 &      0.030 \\ 
 48682 &   32480 &   245 & G0 &         7049 &        15343 &           23 &    -23.933 &    -23.881 &      0.101 &           33 &    -23.907 &      0.052 \\ 
 265866 &   33226 &   251 & M3 &        10784 &        15173 &           12 &     22.914 &     22.969 &      0.165 &           24 &     22.942 &      0.055 \\ 
 51866 &   33852 &   257.1 & K3 &        10462 &        15134 &           13 &    -21.624 &    -21.688 &      0.128 &           33 &    -21.656 &      0.064 \\ 
 52711 &   34017 &   262 & G4 &         7049 &        15230 &           22 &     24.604 &     24.566 &      0.115 &           95 &     24.585 &      0.038 \\ 
 - &   36208 &   273 & M3.5 &         7049 &        15290 &           23 &     18.216 &     18.203 &      0.095 &           20 &     18.210 &      0.030 \\ 
 65583 &   39157 &   295 & G8 &        10419 &        15345 &           13 &     14.832 &     14.760 &      0.114 &           61 &     14.796 &      0.072 \\ 
 67767 &   40023 &   - & G7 &        10419 &        15345 &           13 &    -44.318 &    -44.225 &      0.091 &            5 &    -44.272 &      0.093 \\ 
 71334 &   41317 &   306.1 & G4 &        10462 &        14130 &           10 &     17.286 &     17.493 &      0.148 &            3 &     17.389 &      0.207 \\ 
 73667 &   42499 &   315 & K1 &        10462 &        15290 &           13 &    -12.088 &    -12.159 &      0.102 &           29 &    -12.123 &      0.071 \\ 
 84035 &   47690 &   365 & K5 &        10462 &        15199 &           13 &    -12.225 &    -12.317 &      0.104 &           23 &    -12.271 &      0.092 \\ 
 84737 &   48113 &   368 & G0.5 &         6960 &        15351 &           23 &      4.900 &      4.862 &      0.128 &           32 &      4.881 &      0.038 \\ 
 88230 &   49908 &   380 & K5 &         7195 &        15017 &           21 &    -25.729 &    -25.692 &      0.118 &           18 &    -25.710 &      0.037 \\ 
 88371 &   49942 &   - & G2 &        10463 &        14811 &           12 &     82.497 &     82.430 &      0.070 &            4 &     82.463 &      0.067 \\ 
 88725 &   50139 &   9322 & G1 &        10463 &        14131 &           10 &    -22.045 &    -21.987 &      0.187 &            3 &    -22.016 &      0.108 \\ 
 89269 &   50505 &   3593 & G5 &        10419 &        15351 &           14 &     -7.551 &     -7.563 &      0.125 &           94 &     -7.557 &      0.030 \\ 
 - &   - &   388 & M4.5 &         8020 &        15198 &           20 &     12.420 &     12.486 &      0.104 &           30 &     12.453 &      0.066 \\ 
 90156 &   50921 &   3597 & G5 &        10419 &        15352 &           14 &     26.934 &     26.902 &      0.147 &           70 &     26.918 &      0.032 \\ 
 90711 &   51257 &   3603 & K0 &        10462 &        14642 &           11 &     29.940 &     29.867 &      0.090 &           21 &     29.903 &      0.073 \\ 
 95735 &   54035 &   411 & M2 &         6959 &        15343 &           23 &    -84.689 &    -84.678 &      0.136 &          149 &    -84.683 &      0.030 \\ 
 96700 &   54400 &   412.2 & G2 &        10419 &        14928 &           12 &     12.769 &     12.805 &      0.170 &            5 &     12.787 &      0.076 \\ 
 97101 &   54646 &   414 & K8 &         8649 &        15351 &           18 &    -16.376 &    -15.942 &      0.107 &           24 &    -16.159 &      0.434 \\ 
 97343 &   54704 &   3648 & G8 &        10419 &        15352 &           14 &     39.794 &     39.783 &      0.132 &           66 &     39.789 &      0.030 \\ 
 97658 &   54906 &   3651 & K1 &        10463 &        15352 &           13 &     -1.654 &     -1.758 &      0.122 &          151 &     -1.706 &      0.104 \\ 
 98281 &   55210 &   423.1 & G8 &        10462 &        15352 &           13 &     13.330 &     13.294 &      0.128 &           70 &     13.312 &      0.036 \\ 
 99491 &   55846 &   429A & K0 &        10419 &        15320 &           13 &      4.190 &      4.151 &      0.134 &          109 &      4.171 &      0.039 \\ 
 100180 &   56242 &   3669A & G0 &        10419 &        15351 &           14 &     -4.854 &     -4.867 &      0.118 &           39 &     -4.860 &      0.030 \\ 
 100623 &   56452 &   432A & K0 &        10419 &        15352 &           14 &    -21.959 &    -21.970 &      0.111 &           54 &    -21.964 &      0.030 \\ 
 101259 &   56830 &   3679 & G6 &        10462 &        14808 &           12 &     96.905 &     96.718 &      0.156 &            3 &     96.812 &      0.187 \\ 
 104067 &   58451 &   1153 & K2 &        10462 &        15315 &           13 &     15.021 &     14.963 &      0.110 &           40 &     14.992 &      0.058 \\ 
 105631 &   59280 &   3706 & K0 &        10463 &        15231 &           13 &     -2.428 &     -2.516 &      0.121 &          120 &     -2.472 &      0.088 \\ 
 106156 &   59572 &   3715 & G8 &        10463 &        15174 &           13 &     -7.415 &     -7.256 &      0.069 &            4 &     -7.336 &      0.159 \\ 
 111515 &   62607 &   3752 & G8 &        10463 &        14549 &           11 &      2.548 &      2.578 &      0.069 &            7 &      2.563 &      0.030 \\ 
 116442 &   65352 &   3781A & G5 &        10463 &        15315 &           13 &     28.421 &     28.401 &      0.151 &           37 &     28.411 &      0.030 \\ 
 116443 &   65355 &   3782B & G5 &        10463 &        15320 &           13 &     27.416 &     27.351 &      0.117 &           82 &     27.383 &      0.065 \\ 
 - &   65859 &   514 & M0.5 &        10546 &        14964 &           12 &     14.556 &     14.506 &      0.107 &           25 &     14.531 &      0.050 \\ 
 119850 &   67155 &   526 & M1.5 &        10546 &        15257 &           13 &     15.809 &     15.748 &      0.110 &           20 &     15.778 &      0.061 \\ 
 120467 &   67487 &   529 & K4 &        10546 &        15315 &           13 &    -37.806 &    -37.450 &      0.089 &           21 &    -37.628 &      0.356 \\ 
 122120 &   68337 &   535 & K5 &        10546 &        15285 &           13 &    -57.444 &    -57.440 &      0.105 &           45 &    -57.442 &      0.030 \\ 
 122652 &   68593 &   - & F8 &        10832 &        15232 &           12 &      1.409 &      1.558 &      0.107 &            5 &      1.484 &      0.149 \\ 
 125184 &   69881 &   541.1 & G5 &        10277 &        13985 &           10 &    -12.377 &    -12.285 &      0.117 &           12 &    -12.331 &      0.092 \\ 
 125455 &   70016 &   544 & K1 &        10276 &        15315 &           14 &     -9.806 &     -9.906 &      0.117 &           26 &     -9.856 &      0.100 \\ 
 132142 &   73005 &   31.4 & K1 &        10546 &        15345 &           13 &    -14.771 &    -14.806 &      0.104 &           32 &    -14.789 &      0.035 \\ 
 136713 &   75253 &   1191 & K2 &        10277 &        15256 &           14 &     -6.037 &     -6.067 &      0.127 &           93 &     -6.052 &      0.030 \\ 
 136834 &   75266 &   1192 & K3 &        10276 &        13935 &           10 &    -26.374 &    -26.460 &      0.018 &            3 &    -26.417 &      0.086 \\ 
 139323 &   76375 &   591 & K3 &        10546 &        15261 &           13 &    -67.101 &    -67.108 &      0.131 &          123 &    -67.105 &      0.030 \\ 
 141004 &   77257 &   598 & G0 &         6960 &        15315 &           23 &    -66.416 &    -66.363 &      0.126 &          179 &    -66.390 &      0.053 \\ 
 144585 &   78955 &   - & G5 &        10547 &        14295 &           10 &    -14.067 &    -13.961 &      0.116 &           17 &    -14.014 &      0.106 \\ 
 146233 &   79672 &   616 & G2 &        10284 &        15352 &           14 &     11.748 &     11.763 &      0.124 &          114 &     11.756 &      0.030 \\ 
 151541 &   81813 &   637.1 & K1 &        10546 &        15285 &           13 &      9.475 &      9.470 &      0.131 &           39 &      9.473 &      0.030 \\ 
 151288 &   82003 &   638 & K5 &        10602 &        15343 &           13 &    -31.357 &    -31.341 &      0.121 &           35 &    -31.349 &      0.030 \\ 
 154345 &   83389 &   54.2 & G8 &        10547 &        15351 &           13 &    -46.930 &    -46.959 &      0.122 &           88 &    -46.945 &      0.030 \\ 
 154363 &   83591 &   653 & K5 &        10276 &        15322 &           14 &     34.146 &     34.044 &      0.118 &           34 &     34.095 &      0.102 \\ 
 157214 &   84862 &   672 & G0 &         6958 &        15351 &           23 &    -78.546 &    -78.572 &      0.119 &           40 &    -78.559 &      0.030 \\ 
 157881 &   85295 &   673 & K5 &        10276 &        15081 &           13 &    -23.199 &    -23.037 &      0.065 &            3 &    -23.118 &      0.162 \\ 
 159222 &   85810 &   56.3 & G5 &        10547 &        15322 &           13 &    -51.605 &    -51.506 &      0.121 &           90 &    -51.556 &      0.099 \\ 
 - &   86162 &   687 & M3.5 &        10604 &        15016 &           12 &    -28.779 &    -28.660 &      0.109 &           73 &    -28.720 &      0.119 \\ 
 - &   86287 &   686 & M1 &        10605 &        15043 &           12 &     -9.515 &     -9.483 &      0.112 &           37 &     -9.499 &      0.032 \\ 
 161848 &   87089 &   9605 & K1 &        10276 &        13935 &           10 &    -94.929 &    -94.982 &      0.124 &            3 &    -94.955 &      0.072 \\ 
 - &   87937 &   699 & M4 &         6958 &        14930 &           22 &   -110.506 &   -110.326 &      0.132 &           75 &   -110.416 &      0.180 \\ 
 164922 &   88348 &   700.2 & K0 &        10276 &        15321 &           14 &     20.248 &     20.224 &      0.098 &          100 &     20.236 &      0.030 \\ 
 165222 &   88574 &   701 & M1 &         6959 &        15352 &           23 &     32.671 &     32.571 &      0.160 &           58 &     32.621 &      0.100 \\ 
 166620 &   88972 &   706 & K2 &         6959 &        15261 &           23 &    -19.418 &    -19.512 &      0.107 &           42 &    -19.465 &      0.094 \\ 
 170493 &   90656 &   715 & K3 &        10276 &        15043 &           13 &    -54.752 &    -54.801 &      0.109 &           44 &    -54.776 &      0.049 \\ 
 170657 &   90790 &   716 & K1 &         9201 &        15322 &           17 &    -43.131 &    -43.142 &      0.161 &           13 &    -43.137 &      0.045 \\ 
 172051 &   91438 &   722 & G5 &        10284 &        15136 &           13 &     37.103 &     37.087 &      0.121 &           43 &     37.095 &      0.030 \\ 
 173701 &   91949 &   725.1 & K0 &        10548 &        14987 &           12 &    -45.602 &    -45.658 &      0.093 &           31 &    -45.630 &      0.056 \\ 
 175541 &   92895 &   736 & G8 &        10284 &        15352 &           14 &     19.698 &     19.650 &      0.112 &           41 &     19.674 &      0.048 \\ 
 176982 &   93518 &   740.1 & G5 &        10284 &        14024 &           10 &     -6.793 &     -6.856 &      0.062 &            3 &     -6.825 &      0.063 \\ 
 182488 &   95319 &   758 & G8 &        11005 &        15319 &           12 &    -21.508 &    -21.462 &      0.134 &           55 &    -21.485 &      0.046 \\ 
 182572 &   95447 &   759 & G8 &        10367 &        15319 &           14 &   -100.292 &   -100.285 &      0.126 &           61 &   -100.289 &      0.030 \\ 
 187923 &   97767 &   4126 & G0 &        10277 &        15319 &           14 &    -20.611 &    -20.626 &      0.138 &           99 &    -20.619 &      0.030 \\ 
 188512 &   98036 &   771A & G8 &         6960 &        15319 &           23 &    -40.109 &    -40.039 &      0.122 &           20 &    -40.074 &      0.070 \\ 
 190404 &   98792 &   778 & K1 &        10276 &        15016 &           13 &     -2.527 &     -2.543 &      0.155 &           30 &     -2.535 &      0.030 \\ 
 191785 &   99452 &   783.2 & K1 &        10277 &        15111 &           13 &    -49.286 &    -49.291 &      0.119 &           28 &    -49.289 &      0.030 \\ 
 196761 &   101997 &   796 & G8 &        10277 &        15318 &           14 &    -41.987 &    -41.873 &      0.115 &           46 &    -41.930 &      0.114 \\ 
 197076 &   102040 &   797A & G5 &        10366 &        15318 &           14 &    -35.409 &    -35.395 &      0.110 &          160 &    -35.402 &      0.030 \\ 
 - &   102401 &   806 & M1.5 &         7374 &        15015 &           21 &    -24.702 &    -24.692 &      0.116 &           41 &    -24.697 &      0.030 \\ 
 199305 &   103096 &   809 & M0.5 &        10602 &        14984 &           12 &    -17.161 &    -17.127 &      0.133 &           19 &    -17.144 &      0.034 \\ 
 202751 &   105152 &   825.3 & K2 &        10366 &        15111 &           13 &    -27.427 &    -27.468 &      0.104 &           39 &    -27.448 &      0.041 \\ 
 204587 &   106147 &   830 & K5 &        10366 &        15084 &           13 &    -84.186 &    -84.021 &      0.103 &           20 &    -84.103 &      0.165 \\ 
 210302 &   109422 &   849.1 & F6 &        11342 &        15136 &           10 &    -16.259 &    -16.049 &      0.194 &           36 &    -16.154 &      0.210 \\ 
 216259 &   112870 &   - & K0 &        10276 &        14809 &           12 &      1.291 &      1.192 &      0.125 &           63 &      1.241 &      0.099 \\ 
 216899 &   113296 &   880 & M1.5 &        10666 &        14809 &           11 &    -27.317 &    -27.194 &      0.156 &           24 &    -27.255 &      0.123 \\ 
 217357 &   113576 &   884 & K5 &        10366 &        15135 &           13 &     16.420 &     16.502 &      0.105 &           49 &     16.461 &      0.082 \\ 
 217877 &   113896 &   - & F8 &        11006 &        15019 &           11 &    -12.676 &    -12.800 &      0.100 &            3 &    -12.738 &      0.124 \\ 
 218566 &   114322 &   4313 & K3 &        10367 &        15198 &           13 &    -37.804 &    -37.846 &      0.119 &           31 &    -37.825 &      0.042 \\ 
 219538 &   114886 &   4320 & K2 &        10462 &        15111 &           13 &      9.990 &      9.943 &      0.108 &           46 &      9.967 &      0.047 \\ 
 220339 &   115445 &   894.5 & K2 &        10367 &        15173 &           13 &     34.001 &     33.966 &      0.112 &           41 &     33.984 &      0.035 \\ 
 221356 &   116106 &   9829 & F8 &        10277 &        15017 &           13 &    -12.713 &    -12.537 &      0.327 &            4 &    -12.625 &      0.176 \\ 
 - &   117473 &   908 & M2 &         7047 &        15199 &           22 &    -71.147 &    -71.022 &      0.169 &           52 &    -71.084 &      0.125 \\ 
 223498 &   117526 &   4366 & G7 &        10367 &        14839 &           12 &    -23.985 &    -24.025 &      0.037 &            3 &    -24.005 &      0.040 \\ 
\enddata
\tablenotetext{a}{Radial velocities from Nidever et al. (2002)}
\tablenotetext{b}{Radial velocities from the measurements made here.}
\tablenotetext{c}{Standard deviation of all RVs measured here for this star.}
\tablenotetext{d}{Number of observations (spectra) used for this star.}
\tablenotetext{e}{Unweighted average of the Nidever RV and the RV measured here.  This is the recommended RV for use as a standard star.}
\tablenotetext{f}{Uncertainty in the Final RV (see text).}
\end{deluxetable}
\clearpage

\LongTables
\begin{deluxetable}{lccccrr}
\tablecaption{Radial Velocity Standard Stars with Coordinates}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablehead{
  \multicolumn{1}{c}{Star Name}   &
  \multicolumn{1}{c}{RA}   &
  \multicolumn{1}{c}{DEC}   &
  \multicolumn{1}{c}{V$_{\mathrm{mag}}$}   &
  \multicolumn{1}{c}{Spectral}   &
  \multicolumn{1}{c}{Final RV}   &
  \multicolumn{1}{c}{Unc} \\
   \multicolumn{1}{l}{}   &
   \multicolumn{1}{l}{(2000)}   &
   \multicolumn{1}{l}{(2000)}   &
   \multicolumn{1}{c}{}   &
   \multicolumn{1}{c}{Type}   &
   \multicolumn{1}{c}{(km s$^{-1}$)}   &
 \multicolumn{1}{c}{(km s$^{-1}$)}
 }
 \startdata
HD 166 &            0           6      36.8 &           29           1      17.4 &       6.13 & K0 &     -6.444 &      0.187 \\ 
HD 283 &            0           7      32.5 &          -23          49       7.4 &       8.70 & K0 &    -43.174 &      0.145 \\ 
HD 3651 &            0          39      21.8 &           21          15       1.7 &       5.80 & K0 &    -32.940 &      0.042 \\ 
HD 3765 &            0          40      49.3 &           40          11      13.8 &       7.36 & K2 &    -63.191 &      0.030 \\ 
HD 4256 &            0          45       4.9 &            1          47       7.9 &       8.03 & K2 &      9.426 &      0.067 \\ 
HD 4628 &            0          48      23.0 &            5          16      50.2 &       5.75 & K2 &    -10.229 &      0.030 \\ 
HD 8389 &            1          23       2.6 &          -12          57      57.8 &       7.84 & K0 &     34.626 &      0.041 \\ 
HD 9562 &            1          33      42.8 &           -7           1      31.2 &       5.76 & G2 &    -14.990 &      0.050 \\ 
HD 10002 &            1          37       8.6 &          -29          23      35.7 &       8.13 & K0 &     11.528 &      0.068 \\ 
HD 10145 &            1          41      37.7 &           66          54      35.8 &       7.70 & G5 &     17.888 &      0.100 \\ 
HD 10476 &            1          42      29.8 &           20          16       6.6 &       5.20 & K1 &    -33.648 &      0.030 \\ 
HD 10700 &            1          44       4.1 &          -15          56      14.9 &       3.50 & G8 &    -16.629 &      0.030 \\ 
HD 12051 &            1          59       6.6 &           33          12      34.8 &       7.14 & G5 &    -35.133 &      0.061 \\ 
HD 13043 &            2           7      34.3 &            0         -37       2.7 &       6.87 & G2 &    -39.329 &      0.030 \\ 
HD 14412 &            2          18      58.5 &          -25          56      44.5 &       6.34 & G5 &      7.340 &      0.086 \\ 
HD 16141 &            2          35      19.9 &           -3          33      38.2 &       6.78 & G5 &    -50.940 &      0.062 \\ 
HD 18803 &            3           2      26.0 &           26          36      33.3 &       6.62 & G8 &      9.862 &      0.031 \\ 
HD 20165 &            3          14      47.2 &            8          58      50.9 &       7.83 & K1 &    -16.672 &      0.031 \\ 
HD 20619 &            3          19       1.9 &           -2          50      35.5 &       7.10 & G1.5 &     22.663 &      0.052 \\ 
HD 22484 &            3          36      52.4 &            0          24       6.0 &       4.28 & F9 &     28.167 &      0.173 \\ 
HD 22879 &            3          40      22.1 &           -3          13       1.1 &       6.74 & F9 &    120.340 &      0.031 \\ 
HD 23439 &            3          47       2.1 &           41          25      38.2 &       8.18 & K1 &     50.638 &      0.132 \\ 
HD 24365 &            3          53      37.7 &           28           8      53.2 &       7.87 & G8 &     19.276 &      0.034 \\ 
HD 24238 &            3          55       3.8 &           61          10       0.5 &       7.85 & K0 &     38.772 &      0.073 \\ 
HD 26794 &            4          14      30.3 &            3           1      19.4 &       8.81 & K3 &     56.487 &      0.171 \\ 
HD 26965 &            4          15      16.3 &           -7          39      10.3 &       4.41 & K1 &    -42.337 &      0.030 \\ 
HD 28187 &            4          25      23.8 &          -35          40      32.0 &       7.80 & G3 &     18.322 &      0.079 \\ 
HD 31253 &            4          54      43.7 &           12          21       7.9 &       7.14 & F8 &     12.235 &      0.101 \\ 
HD 31560 &            4          55      41.9 &          -28          33      50.1 &       8.12 & K3 &      6.205 &      0.040 \\ 
HD 32147 &            5           0      49.0 &           -5          45      13.2 &       6.22 & K3 &     21.544 &      0.030 \\ 
HD 34721 &            5          18      50.5 &          -18           7      48.2 &       5.96 & G0 &     40.475 &      0.055 \\ 
HD 34411 &            5          19       8.5 &           40           5      56.6 &       4.70 & G0 &     66.497 &      0.030 \\ 
HD 36003 &            5          28      26.1 &           -3          29      58.4 &       7.64 & K5 &    -55.558 &      0.061 \\ 
HD 36395 &            5          31      27.4 &           -3          40      38.0 &       7.92 & M1.5 &      8.676 &      0.047 \\ 
HD 245409 &            5          36      31.0 &           11          19      40.3 &       8.89 & K7 &     22.190 &      0.287 \\ 
HD 37124 &            5          37       2.5 &           20          43      50.8 &       7.68 & G4 &    -23.054 &      0.044 \\ 
HD 38858 &            5          48      34.9 &           -4           5      40.7 &       5.97 & G4 &     31.507 &      0.072 \\ 
HD 39881 &            5          56       3.4 &           13          55      29.7 &       6.60 & G5 &      0.320 &      0.030 \\ 
HD 42581 &            6          10      34.6 &          -21          51      52.7 &       8.14 & M1 &      4.738 &      0.031 \\ 
HD 42618 &            6          12       0.6 &            6          46      59.1 &       6.87 & G4 &    -53.500 &      0.030 \\ 
HD 45184 &            6          24      43.9 &          -28          46      48.4 &       6.37 & G2 &     -3.859 &      0.030 \\ 
HD 48682 &            6          46      44.3 &           43          34      38.7 &       5.25 & G0 &    -23.907 &      0.052 \\ 
HD 265866 &            6          54      49.0 &           33          16       5.4 &       9.89 & M3 &     22.942 &      0.055 \\ 
HD 51866 &            7           1      38.6 &           48          22      43.2 &       8.00 & K3 &    -21.656 &      0.064 \\ 
HD 52711 &            7           3      30.5 &           29          20      13.5 &       5.93 & G4 &     24.585 &      0.038 \\ 
GJ 273 &            7          27      24.5 &            5          13      32.8 &       9.89 & M3.5 &     18.210 &      0.030 \\ 
HD 65583 &            8           0      32.1 &           29          12      44.5 &       6.94 & G8 &     14.796 &      0.072 \\ 
HD 67767 &            8          10      27.2 &           25          30      26.4 &       5.73 & G7 &    -44.272 &      0.093 \\ 
HD 71334 &            8          25      49.5 &          -29          55      50.1 &       7.82 & G4 &     17.389 &      0.207 \\ 
HD 73667 &            8          39      50.8 &           11          31      21.6 &       7.64 & K1 &    -12.123 &      0.071 \\ 
HD 84035 &            9          43      25.7 &           42          41      29.6 &       8.12 & K5 &    -12.271 &      0.092 \\ 
HD 84737 &            9          48      35.4 &           46           1      15.6 &       5.10 & G0.5 &      4.881 &      0.038 \\ 
HD 88230 &           10          11      22.1 &           49          27      15.3 &       6.61 & K5 &    -25.710 &      0.037 \\ 
HD 88371 &           10          11      48.1 &           23          45      18.7 &       8.43 & G2 &     82.463 &      0.067 \\ 
HD 88725 &           10          14       8.3 &            3           9       4.7 &       7.74 & G1 &    -22.016 &      0.108 \\ 
HD 89269 &           10          18      51.9 &           44           2      54.0 &       6.65 & G5 &     -7.557 &      0.030 \\ 
GJ 388 &           10          19      36.3 &           19          52      11.9 &       9.43 & M4.5 &     12.453 &      0.066 \\ 
HD 90156 &           10          23      55.3 &          -29          38      43.9 &       6.95 & G5 &     26.918 &      0.032 \\ 
HD 90711 &           10          28      12.1 &           -6          36       2.1 &       7.90 & K0 &     29.903 &      0.073 \\ 
HD 95735 &           11           3      20.2 &           35          58      11.5 &       7.49 & M2 &    -84.683 &      0.030 \\ 
HD 96700 &           11           7      54.4 &          -30          10      28.4 &       6.54 & G2 &     12.787 &      0.076 \\ 
HD 97101 &           11          11       5.2 &           30          26      45.7 &       8.31 & K8 &    -16.159 &      0.434 \\ 
HD 97343 &           11          12       1.2 &          -26           8      12.0 &       7.04 & G8 &     39.789 &      0.030 \\ 
HD 97658 &           11          14      33.2 &           25          42      37.4 &       7.78 & K1 &     -1.706 &      0.104 \\ 
HD 98281 &           11          18      22.0 &           -5           4       2.3 &       7.31 & G8 &     13.312 &      0.036 \\ 
HD 99491 &           11          26      45.3 &            3           0      47.2 &       6.49 & K0 &      4.171 &      0.039 \\ 
HD 100180 &           11          31      44.9 &           14          21      52.2 &       6.20 & G0 &     -4.860 &      0.030 \\ 
HD 100623 &           11          34      29.5 &          -32          49      52.8 &       5.98 & K0 &    -21.964 &      0.030 \\ 
HD 101259 &           11          39       0.4 &          -24          43      15.9 &       6.42 & G6 &     96.812 &      0.187 \\ 
HD 104067 &           11          59      10.0 &          -20          21      13.6 &       7.93 & K2 &     14.992 &      0.058 \\ 
HD 105631 &           12           9      37.3 &           40          15       7.4 &       7.47 & K0 &     -2.472 &      0.088 \\ 
HD 106156 &           12          12      57.5 &           10           2      15.8 &       7.92 & G8 &     -7.336 &      0.159 \\ 
HD 111515 &           12          49      44.8 &            1          11      16.9 &       8.10 & G8 &      2.563 &      0.030 \\ 
HD 116442 &           13          23      39.2 &            2          43      24.0 &       7.06 & G5 &     28.411 &      0.030 \\ 
HD 116443 &           13          23      40.8 &            2          43      31.0 &       7.36 & G5 &     27.383 &      0.065 \\ 
GJ 514 &           13          29      59.8 &           10          22      37.8 &       9.04 & M0.5 &     14.531 &      0.050 \\ 
HD 119850 &           13          45      43.8 &           14          53      29.5 &       8.46 & M1.5 &     15.778 &      0.061 \\ 
HD 120467 &           13          49      44.8 &          -22           6      39.9 &       8.16 & K4 &    -37.628 &      0.356 \\ 
HD 122120 &           13          59      19.4 &           22          52      11.1 &       9.04 & K5 &    -57.442 &      0.030 \\ 
HD 122652 &           14           2      31.6 &           31          39      39.1 &       7.17 & F8 &      1.484 &      0.149 \\ 
HD 125184 &           14          18       0.7 &           -7          32      32.6 &       6.50 & G5 &    -12.331 &      0.092 \\ 
HD 125455 &           14          19      34.9 &           -5           9       4.3 &       7.58 & K1 &     -9.856 &      0.100 \\ 
HD 132142 &           14          55      11.0 &           53          40      49.2 &       7.73 & K1 &    -14.789 &      0.035 \\ 
HD 136713 &           15          22      36.7 &          -10          39      40.0 &       7.99 & K2 &     -6.052 &      0.030 \\ 
HD 136834 &           15          22      42.5 &            1          25       7.1 &       8.30 & K3 &    -26.417 &      0.086 \\ 
HD 139323 &           15          35      56.6 &           39          49      52.0 &       7.56 & K3 &    -67.105 &      0.030 \\ 
HD 141004 &           15          46      26.6 &            7          21      11.1 &       4.43 & G0 &    -66.390 &      0.053 \\ 
HD 144585 &           16           7       3.4 &          -14           4      16.6 &       6.32 & G5 &    -14.014 &      0.106 \\ 
HD 146233 &           16          15      37.3 &           -8          22      10.0 &       5.50 & G2 &     11.756 &      0.030 \\ 
HD 151541 &           16          42      38.6 &           68           6       7.8 &       7.56 & K1 &      9.473 &      0.030 \\ 
HD 151288 &           16          45       6.4 &           33          30      33.2 &       8.11 & K5 &    -31.349 &      0.030 \\ 
HD 154345 &           17           2      36.4 &           47           4      54.8 &       6.74 & G8 &    -46.945 &      0.030 \\ 
HD 154363 &           17           5       3.4 &           -5           3      59.4 &       7.73 & K5 &     34.095 &      0.102 \\ 
HD 157214 &           17          20      39.6 &           32          28       3.9 &       5.40 & G0 &    -78.559 &      0.030 \\ 
HD 157881 &           17          25      45.2 &            2           6      41.1 &       7.54 & K5 &    -23.118 &      0.162 \\ 
HD 159222 &           17          32       1.0 &           34          16      16.1 &       6.56 & G5 &    -51.556 &      0.099 \\ 
GJ 687 &           17          36      25.9 &           68          20      20.9 &       9.15 & M3.5 &    -28.720 &      0.119 \\ 
GJ 686 &           17          37      53.3 &           18          35      30.2 &       9.62 & M1 &     -9.499 &      0.032 \\ 
HD 161848 &           17          47      42.1 &            4          56      22.7 &       8.91 & K1 &    -94.955 &      0.072 \\ 
GJ 699 &           17          57      48.5 &            4          41      36.2 &       9.54 & M4 &   -110.416 &      0.180 \\ 
HD 164922 &           18           2      30.9 &           26          18      46.8 &       6.99 & K0 &     20.236 &      0.030 \\ 
HD 165222 &           18           5       7.6 &           -3           1      52.8 &       9.37 & M1 &     32.621 &      0.100 \\ 
HD 166620 &           18           9      37.4 &           38          27      28.0 &       6.37 & K2 &    -19.465 &      0.094 \\ 
HD 170493 &           18          29      52.4 &           -1          49       5.2 &       8.05 & K3 &    -54.776 &      0.049 \\ 
HD 170657 &           18          31      19.0 &          -18          54      31.7 &       6.82 & K1 &    -43.137 &      0.045 \\ 
HD 172051 &           18          38      53.4 &          -21           3       6.7 &       5.87 & G5 &     37.095 &      0.030 \\ 
HD 173701 &           18          44      35.1 &           43          49      59.8 &       7.52 & K0 &    -45.630 &      0.056 \\ 
HD 175541 &           18          55      40.9 &            4          15      55.2 &       8.03 & G8 &     19.674 &      0.048 \\ 
HD 176982 &           19           2      44.4 &            0         -42      40.4 &       8.35 & G5 &     -6.825 &      0.063 \\ 
HD 182488 &           19          23      34.0 &           33          13      19.1 &       6.36 & G8 &    -21.485 &      0.046 \\ 
HD 182572 &           19          24      58.2 &           11          56      39.9 &       5.16 & G8 &   -100.289 &      0.030 \\ 
HD 187923 &           19          52       3.4 &           11          37      42.0 &       6.10 & G0 &    -20.619 &      0.030 \\ 
HD 188512 &           19          55      18.8 &            6          24      24.3 &       3.71 & G8 &    -40.074 &      0.070 \\ 
HD 190404 &           20           3      52.1 &           23          20      26.5 &       7.28 & K1 &     -2.535 &      0.030 \\ 
HD 191785 &           20          11       6.1 &           16          11      16.8 &       7.33 & K1 &    -49.289 &      0.030 \\ 
HD 196761 &           20          40      11.8 &          -23          46      25.9 &       6.37 & G8 &    -41.930 &      0.114 \\ 
HD 197076 &           20          40      45.1 &           19          56       7.9 &       6.45 & G5 &    -35.402 &      0.030 \\ 
GJ 806 &           20          45       4.1 &           44          29      56.7 &      10.79 & M1.5 &    -24.697 &      0.030 \\ 
HD 199305 &           20          53      19.8 &           62           9      15.8 &       8.54 & M0.5 &    -17.144 &      0.034 \\ 
HD 202751 &           21          18       3.0 &            0           9      41.7 &       8.23 & K2 &    -27.448 &      0.041 \\ 
HD 204587 &           21          30       2.8 &          -12          30      36.3 &       9.10 & K5 &    -84.103 &      0.165 \\ 
HD 210302 &           22          10       8.8 &          -32          32      54.3 &       4.92 & F6 &    -16.154 &      0.210 \\ 
HD 216259 &           22          51      26.4 &           13          58      11.9 &       8.30 & K0 &      1.241 &      0.099 \\ 
HD 216899 &           22          56      34.8 &           16          33      12.4 &       8.66 & M1.5 &    -27.255 &      0.123 \\ 
HD 217357 &           23           0      16.1 &          -22          31      27.6 &       7.89 & K5 &     16.461 &      0.082 \\ 
HD 217877 &           23           3      57.3 &           -4          47      41.5 &       6.68 & F8 &    -12.738 &      0.124 \\ 
HD 218566 &           23           9      10.7 &           -2          15      38.7 &       8.60 & K3 &    -37.825 &      0.042 \\ 
HD 219538 &           23          16      18.2 &           30          40      12.7 &       8.09 & K2 &      9.967 &      0.047 \\ 
HD 220339 &           23          23       4.9 &          -10          45      51.3 &       7.80 & K2 &     33.984 &      0.035 \\ 
HD 221356 &           23          31      31.5 &           -4           5      14.7 &       6.49 & F8 &    -12.625 &      0.176 \\ 
GJ 908 &           23          49      12.5 &            2          24       4.4 &       8.98 & M2 &    -71.084 &      0.125 \\ 
HD 223498 &           23          50       5.7 &            2          52      37.8 &       8.41 & G7 &    -24.005 &      0.040 \\ 
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrccrr}
\tablecaption{Absolute Radial Velocities for 2046 Stars}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \multicolumn{1}{c}{Star Name}   &
  \multicolumn{1}{c}{Template\tablenotemark{a}}   &
  \multicolumn{1}{c}{$<$JD$>$}   &
  \multicolumn{1}{c}{$\Delta$T}   &
  \multicolumn{1}{c}{$<$RV$>$}   &
  \multicolumn{1}{c}{Obs}   &
  \multicolumn{1}{c}{$\sigma_{\mathrm{RV}}$} \\
   \multicolumn{1}{l}{}   &
   \multicolumn{1}{l}{}   &
   \multicolumn{1}{l}{-2450000}   &
   \multicolumn{1}{c}{(days)}   &
   \multicolumn{1}{c}{(km s$^{-1}$)}   &
   \multicolumn{1}{c}{}   &
 \multicolumn{1}{c}{(km s$^{-1}$)}
 }
 \startdata
HD 224983 &  V &         4176 &         1619 &    -17.486 &            8 &      0.136 \\
HD 225021 &  V &         4646 &          832 &     -6.225 &            7 &      0.176 \\
HD 225118 &  V &         3810 &          594 &     10.869 &            9 &      0.069 \\
HD 225261 &  V &         3585 &          692 &      7.493 &            2 &      0.022 \\
HIP 428 &  M &         4292 &         1933 &     -0.287 &           13 &      0.175 \\
HD 225213 &  M &         4290 &         1474 &     25.379 &           34 &      0.094 \\
HD 38b &  M &         4219 &         1480 &     -1.700 &           18 &      0.101 \\
HD 38a &  M &         4172 &         1482 &      1.654 &           10 &      0.142 \\
HD 105 &  V &         3955 &         1778 &      2.162 &            4 &      0.200 \\
HD 166 &  V &         4128 &         1326 &     -6.444 &           12 &      0.118 \\
HD 283 &  V &         4153 &         1219 &    -43.174 &            7 &      0.077 \\
HD 377 &  V &         3670 &         1961 &      1.321 &           19 &      0.175 \\
HD 457 &  V &         3604 &            0 &    -19.447 &            1 & \nodata \\
HD 533 &  V &         3605 &            0 &     24.101 &            1 & \nodata \\
HD 531a &  V &         3422 &          367 &     13.338 &            2 &      0.149 \\
HD 531b &  V &         3422 &          367 &     14.525 &            2 &      0.157 \\
HIP 916 &  V &         4723 &            4 &    -11.418 &            4 &      0.302 \\
HD 691 &  V &         4241 &         1776 &     -2.864 &            4 &      0.043 \\
HD 745 &  V &         5379 &            0 &     -2.357 &            1 & \nodata \\
HD 804 &  V &         3695 &            3 &    -47.871 &            4 &      0.077 \\
HD 834 &  V &         4294 &          405 &      5.199 &            3 &      0.112 \\
HIP 1055 &  V &         4736 &           87 &    -36.137 &            7 &      0.317 \\
HD 1100 &  V &         4663 &          795 &     22.749 &            7 &      0.132 \\
HIP 1294 &  V &         4779 &            2 &     -0.325 &            4 &      0.079 \\
HD 1205 &  V &         4944 &         1355 &      6.561 &           14 &      0.183 \\
HD 1293 &  V &         4652 &          507 &     45.140 &           10 &      0.082 \\
HIP 1368 &  M &         3972 &         2137 &      2.822 &            4 &      0.223 \\
HD 1388 &  V &         3856 &         1487 &     28.574 &            3 &      0.157 \\
HD 1384 &  V &         4987 &          973 &    -35.185 &           30 &      0.135 \\
HD 1326 &  M &         4037 &         1796 &     11.817 &           44 &      0.110 \\
HD 1326b &  M &         3928 &            0 &     10.960 &            1 & \nodata \\
HD 1461 &  V &         4330 &         2143 &    -10.158 &          437 &      0.116 \\
HIP 1532 &  V &         5042 &          476 &    -10.994 &           22 &      0.146 \\
HD 1497 &  V &         3867 &          525 &     -7.488 &            2 &      0.210 \\
HD 1502 &  V &         4988 &         1037 &    -10.024 &           43 &      0.114 \\
HD 1605 &  V &         4371 &         1632 &      9.775 &           18 &      0.104 \\
WASP-1 &  V &         4345 &            6 &    -13.430 &           37 &      0.089 \\
HIP 1734 &  M &         3702 &          150 &     16.928 &            3 &      0.076 \\
HIP 1780 &  V &         3695 &            2 &    -47.094 &            3 &      0.045 \\
HD 1835 &  V &         5232 &            0 &     -2.280 &            1 & \nodata \\
HD 1832 &  V &         3585 &          692 &    -30.492 &            2 &      0.034 \\
HD 2025 &  V &         4052 &         2140 &      3.094 &            4 &      0.153 \\
HD 2085 &  V &         4024 &            0 &    -47.402 &            2 &      0.950 \\
HD 2331 &  V &         3928 &            6 &    -16.702 &            5 &      0.055 \\
HIP 2247 &  V &         4816 &          468 &      2.913 &            5 &      0.188 \\
HD 236427 &  V &         4747 &          832 &    -12.479 &            6 &      0.081 \\
HD 2589 &  V &         3754 &            0 &     13.743 &            2 &      0.026 \\
HD 2946 &  V &         4682 &          795 &     10.460 &           11 &      0.174 \\
HD 2992 &  V &         4024 &            0 &    -16.150 &            1 & \nodata \\
HD 3074a &  V &         4201 &         1412 &     29.412 &            3 &      0.064 \\
HD 3141 &  V &         4136 &          679 &      0.606 &            4 &      0.108 \\
HD 3404 &  V &         4411 &          317 &      5.770 &            6 &      0.080 \\
HD 3458 &  V &         4585 &          507 &     -4.607 &            6 &      0.365 \\
HD 3545 &  V &         4773 &         1174 &    -24.951 &           28 &      0.107 \\
HD 3592 &  V &         3695 &            2 &      7.395 &            3 &      0.034 \\
HD 3578 &  V &         3695 &            2 &      3.187 &            3 &      0.034 \\
GJ 26 &  M &         3966 &         1776 &     -0.383 &           14 &      0.115 \\
HD 3651 &  V &         3949 &         2140 &    -32.940 &           63 &      0.109 \\
HD 3684 &  V &         4158 &          295 &    -23.238 &            3 &      0.064 \\
HIP 3143 &  M &         3766 &          354 &     12.249 &            4 &      0.169 \\
HD 3700 &  V &         3689 &          893 &     -1.356 &            3 &      0.141 \\
HD 3795 &  V &         4515 &         1844 &    -45.481 &            4 &      0.278 \\
HD 3765 &  V &         4160 &         2137 &    -63.191 &           60 &      0.107 \\
HD 3861 &  V &         4258 &            0 &    -14.786 &            3 &      0.023 \\
HD 4113 &  V &         4242 &          677 &      4.944 &            7 &      0.096 \\
HIP 3418 &  V &         4816 &          469 &    -36.313 &            5 &      0.192 \\
HD 4208 &  V &         4843 &         1566 &     56.785 &            5 &      0.074 \\
HD 4203 &  V &         4452 &         1657 &    -14.092 &           14 &      0.131 \\
HD 4075 &  V &         3642 &          693 &     -9.485 &            3 &      0.110 \\
HD 4256 &  V &         4387 &         1980 &      9.426 &           52 &      0.109 \\
HD 4313 &  V &         4927 &         1038 &     14.482 &           30 &      0.113 \\
HD 4395 &  V &         4710 &          795 &     -0.439 &            7 &      0.158 \\
HD 4406 &  V &         4007 &         1223 &      2.431 &           13 &      0.353 \\
HD 4628 &  V &         4859 &         1319 &    -10.229 &           79 &      0.121 \\
HD 4614 &  V &         5017 &          789 &      8.397 &           37 &      0.117 \\
HD 4614b &  M &         4862 &         1147 &     11.196 &           26 &      0.107 \\
HD 4747 &  V &         4506 &         1960 &     10.078 &           23 &      0.117 \\
HD 4635 &  V &         4349 &         1443 &    -31.508 &            5 &      0.107 \\
HD 4813 &  V &         4516 &         1292 &      8.303 &            3 &      0.135 \\
HD 4917 &  V &         5039 &          916 &    -11.482 &           31 &      0.114 \\
HD 4915 &  V &         4687 &         1448 &     -3.729 &           49 &      0.129 \\
HIP 3998 &  V &         5189 &            2 &      6.693 &            4 &      0.036 \\
HD 4741 &  V &         3495 &          513 &     11.513 &            2 &      0.017 \\
HD 5035 &  V &         3931 &            0 &     -7.177 &            1 & \nodata \\
HD 5133 &  V &         4408 &         1239 &    -13.071 &            4 &      0.072 \\
HD 232301 &  V &         3693 &            7 &    -15.072 &            4 &      0.094 \\
HD 5294 &  V &         4065 &          615 &     -8.202 &            3 &      0.029 \\
HD 5319 &  V &         4289 &         2013 &      0.344 &           44 &      0.105 \\
HIP 4353 &  V &         4722 &            2 &      7.727 &            4 &      0.154 \\
HD 5372 &  V &         3931 &            0 &      0.698 &            1 & \nodata \\
HIP 4454 &  V &         5101 &          112 &    -51.402 &            5 &      0.072 \\
HD 5891 &  V &         5006 &          916 &    -96.564 &           22 &      0.241 \\
HD 5946 &  V &         3983 &            2 &     -2.850 &            4 &      0.057 \\
GJ 47 &  M &         4654 &         1445 &      7.599 &            2 &      0.094 \\
HD 6019 &  V &         4827 &          459 &    -23.812 &            5 &      0.247 \\
HIP 4845 &  M &         4879 &          478 &      9.538 &            6 &      0.149 \\
GJ 48 &  M &         4475 &         1771 &      1.377 &           15 &      0.122 \\
GJ 49 &  M &         4136 &          409 &     -5.895 &            2 &      0.114 \\
HD 6268 &  V &         3983 &            0 &     38.966 &            1 & \nodata \\
HIP 5004 &  V &         3422 &          367 &     45.432 &            2 &      0.169 \\
HD 6512 &  V &         4257 &          405 &     10.246 &            3 &      0.038 \\
HD 6558 &  V &         3422 &          367 &      8.839 &            2 &      0.127 \\
HIP 5247 &  V &         4861 &          413 &      2.661 &            5 &      0.034 \\
HD 6697 &  V &         4226 &          405 &    -24.752 &            2 &      0.001 \\
HD 6734 &  V &         4661 &         1625 &    -94.606 &            8 &      0.103 \\
HD 6715 &  V &         3999 &         1192 &    -23.680 &            5 &      0.080 \\
HD 6872b &  V &         3996 &         1486 &    -35.158 &            3 &      0.626 \\
HD 6872a &  V &         3586 &          694 &    -34.681 &            2 &      0.121 \\
HD 6963 &  V &         4307 &         1950 &    -31.840 &            6 &      0.090 \\
HIP 5643 &  M &         3605 &            0 &     27.840 &            1 & \nodata \\
HIP 5663 &  V &         5041 &          478 &     -4.765 &           22 &      0.145 \\
HD 7530 &  V &         4717 &          734 &     55.245 &            6 &      0.073 \\
HD 7510 &  V &         4072 &          447 &    -35.616 &            5 &      0.097 \\
HIP 5938 &  V &         4461 &         1994 &      8.327 &            6 &      0.133 \\
HD 7931 &  V &         4661 &          794 &     11.248 &            6 &      0.049 \\
HD 8038 &  V &         3422 &          367 &      9.606 &            2 &      0.112 \\
HIP 6276 &  V &         4302 &         1935 &     10.549 &            5 &      0.099 \\
HD 8110 &  V &         3697 &            0 &      9.519 &            1 & \nodata \\
HIP 6344 &  V &         4816 &          470 &    -20.485 &            5 &      0.163 \\
HD 8250 &  V &         5257 &            0 &      5.364 &            1 & \nodata \\
HD 7924 &  V &         4620 &         2046 &    -22.711 &          374 &      0.122 \\
HD 8407 &  V &         4664 &          794 &     -6.833 &            7 &      0.064 \\
HD 8389 &  V &         4387 &         1778 &     34.626 &           57 &      0.109 \\
HD 8446 &  V &         4210 &          405 &     19.785 &            5 &      0.123 \\
HD 8328 &  V &         3599 &          720 &     -3.874 &            2 &      0.076 \\
HD 8467 &  V &         4394 &         1958 &     14.712 &            7 &      0.111 \\
HD 8508 &  V &         4930 &          916 &      9.086 &           18 &      0.149 \\
HD 8553 &  V &         4036 &         1193 &      6.898 &            7 &      0.112 \\
HD 8574 &  V &         4609 &         1958 &     19.041 &            6 &      0.094 \\
HD 8648 &  V &         4067 &         1787 &      0.859 &            3 &      0.099 \\
HD 8765 &  V &         3728 &           60 &    -23.399 &           11 &      0.076 \\
HD 8859 &  V &         3610 &          743 &     24.586 &            2 &      0.102 \\
HD 8828 &  V &         4256 &         1437 &     13.603 &           27 &      0.104 \\
HIP 6778 &  V &         3575 &            6 &     -0.659 &            3 &      0.138 \\
HD 8912 &  V &         3610 &          743 &     24.512 &            2 &      0.138 \\
HD 8907 &  V &         4379 &         1957 &      8.966 &            5 &      0.169 \\
HD 8939 &  V &         4024 &            0 &     -5.838 &            1 & \nodata \\
HD 9113 &  V &         4073 &          825 &    -32.621 &            4 &      0.120 \\
HD 9081 &  V &         4226 &          405 &     28.668 &            2 &      0.049 \\
HD 9070 &  V &         3601 &          721 &     11.805 &            2 &      0.049 \\
HD 9218 &  V &         4662 &          794 &     11.171 &            6 &      0.056 \\
HD 9156 &  V &         4749 &          736 &     28.918 &            8 &      0.095 \\
HD 9331 &  V &         3600 &          722 &    -19.961 &            2 &      0.043 \\
HD 9540 &  V &         4672 &            0 &      2.598 &            1 & \nodata \\
HD 9540a &  V &         3490 &          745 &      2.456 &            4 &      0.154 \\
HD 9554 &  V &         4630 &          507 &    -18.085 &            6 &      0.136 \\
HD 9472 &  V &         4657 &         1265 &     11.443 &            4 &      0.091 \\
HD 9562 &  V &         4410 &         1992 &    -14.990 &            7 &      0.132 \\
HD 9625 &  V &         4890 &          892 &    -26.883 &           12 &      0.640 \\
HD 9407 &  V &         4668 &         2046 &    -33.313 &          309 &      0.124 \\
HD 9672 &  V &         4724 &            0 &     -2.838 &            1 & \nodata \\
HD 9518a &  V &         3600 &          722 &    -17.100 &            2 &      0.066 \\
s11844 &  V &         4080 &         1100 &    -17.089 &            6 &      0.133 \\
HD 9782 &  V &         3749 &          891 &     11.408 &            4 &      0.078 \\
HD 9826 &  V &         4085 &            0 &    -28.351 &            1 & \nodata \\
HD 10002 &  V &         3945 &         1193 &     11.528 &            5 &      0.045 \\
WASP18 &  V &         5232 &            0 &      2.780 &            2 &      0.042 \\
HD 10008 &  V &         3971 &          620 &     11.689 &            5 &      0.026 \\
HD 9986 &  V &         4749 &         1776 &    -20.984 &           38 &      0.145 \\
HD 10015 &  V &         3983 &            2 &      2.281 &            4 &      0.105 \\
HIP 7728 &  V &         3695 &            2 &    -15.350 &            3 &      0.092 \\
HD 10013 &  V &         4072 &          447 &    -61.891 &            5 &      0.057 \\
HIP 7830 &  V &         5189 &            2 &     10.162 &            4 &      0.076 \\
HD 10353 &  V &         3695 &            2 &     -6.463 &            3 &      0.078 \\
HD 10383 &  V &         4947 &         1041 &     20.676 &           11 &      0.153 \\
HD 10336 &  V &         3689 &            0 &    -13.548 &            1 & \nodata \\
HD 10145 &  V &         4257 &         1871 &     17.888 &            4 &      0.158 \\
HIP 7924 &  V &         3575 &            6 &      1.397 &            3 &      0.124 \\
HD 10442 &  V &         4827 &         1355 &      7.804 &           17 &      0.108 \\
HD 10479 &  V &         5106 &          704 &      2.045 &           15 &      0.191 \\
HD 10195 &  V &         3689 &            0 &     10.076 &            1 & \nodata \\
HD 10476 &  V &         3966 &         2139 &    -33.648 &          136 &      0.103 \\
HIP 8051 &  M &         4528 &         1961 &    -25.945 &           18 &      0.212 \\
HD 10436 &  V &         4032 &         1541 &    -50.946 &            9 &      0.063 \\
HD 10700 &  V &         4309 &         1994 &    -16.629 &          460 &      0.121 \\
HD 10697 &  V &         4723 &         2139 &    -45.919 &            7 &      0.132 \\
HD 10823 &  V &         4940 &          916 &     25.650 &           19 &      0.138 \\
HD 11020 &  V &         3622 &          784 &     22.739 &            3 &      0.079 \\
HIP 8361 &  V &         5191 &            0 &      8.351 &            1 & \nodata \\
HD 10780 &  V &         4045 &         1871 &      2.814 &           13 &      0.086 \\
HD 11131 &  V &         3753 &           53 &     -4.394 &           12 &      0.111 \\
HD 11170 &  V &         3798 &          596 &    -10.803 &            6 &      0.139 \\
HD 10790 &  V &         4564 &         1993 &    -25.689 &            7 &      0.122 \\
HD 11271 &  V &         4223 &          827 &      9.276 &            4 &      0.098 \\
HD 11506 &  V &         4633 &         2012 &     -7.421 &           55 &      0.117 \\
HD 11373 &  V &         3621 &          723 &    -27.449 &            5 &      0.191 \\
HD 11616 &  V &         3689 &            0 &    -11.790 &            1 & \nodata \\
HIP 8920 &  V &         3933 &            0 &    -41.325 &            1 & \nodata \\
HD 11731 &  V &         3804 &          436 &    -22.767 &            4 &      0.108 \\
HIP 8943 &  V &         3399 &            2 &     -4.714 &            2 &      0.051 \\
HD 11791 &  V &         3695 &            2 &     18.130 &            3 &      0.084 \\
HD 11850 &  V &         4369 &         1933 &      1.941 &            5 &      0.153 \\
HD 11964a &  V &         4049 &         2023 &     -9.306 &           76 &      0.150 \\
HD 11997 &  V &         3695 &            1 &     29.297 &            2 &      0.067 \\
HD 12039 &  V &         5092 &          424 &      6.341 &            4 &      0.273 \\
HD 11970 &  V &         4747 &          832 &    -14.377 &            6 &      0.734 \\
HD 12051 &  V &         4492 &         2017 &    -35.133 &          117 &      0.146 \\
HD 12165 &  V &         3695 &            2 &    -15.730 &            3 &      0.065 \\
HD 12164 &  V &         4718 &          735 &    -18.252 &            6 &      0.148 \\
HD 12235 &  V &         5257 &            0 &    -18.243 &            1 & \nodata \\
GJ 83.1 &  M &         4003 &         1158 &    -28.308 &            6 &      0.192 \\
HD 12137 &  V &         4701 &          830 &    -12.799 &            7 &      0.192 \\
g244-047 &  M &         3837 &         1073 &    -84.256 &            3 &      0.116 \\
HD 12484 &  V &         4344 &         1537 &      4.960 &            9 &      0.101 \\
HAT-P-32 &  V &         4616 &         1039 &    -22.489 &           25 &      0.741 \\
HD 12661 &  V &         4566 &         1992 &    -47.309 &           20 &      0.141 \\
HIP 9788 &  V &         4920 &          541 &    -10.703 &           16 &      0.151 \\
HD 12846 &  V &         4297 &         1957 &     -4.694 &           86 &      0.105 \\
HD 13043 &  V &         4593 &         1994 &    -39.329 &          122 &      0.102 \\
HD 13167 &  V &         4886 &          892 &     15.780 &           11 &      0.075 \\
HD 13361 &  V &         4024 &            0 &      6.802 &            1 & \nodata \\
HIP 10072 &  M &         5151 &          118 &     17.642 &            3 &      0.066 \\
HD 13345 &  V &         4024 &            0 &     22.362 &            1 & \nodata \\
s92823 &  V &         3622 &          784 &     26.000 &            3 &      0.075 \\
HD 13357 &  V &         3622 &          784 &     25.145 &            3 &      0.093 \\
HD 13382 &  V &         4386 &         1779 &     20.026 &            7 &      0.112 \\
HD 13483 &  V &         3641 &          693 &    -12.077 &            3 &      0.152 \\
GJ 87 &  M &         4627 &         1238 &     -2.655 &           37 &      0.152 \\
HD 13612b &  V &         3605 &          729 &     -5.422 &            2 &      0.156 \\
HD 13555 &  V &         4085 &            0 &      5.771 &            1 & \nodata \\
HD 13584 &  V &         3604 &            0 &      6.212 &            1 & \nodata \\
HIP 10337 &  V &         4997 &          452 &      3.058 &           19 &      0.186 \\
HIP 10416 &  V &         4976 &          484 &     -8.576 &            7 &      0.081 \\
HD 13747 &  V &         5261 &            0 &     18.603 &            1 & \nodata \\
HIP 10449 &  V &         3605 &          729 &     27.893 &            2 &      0.223 \\
HD 13773 &  V &         4172 &          295 &      9.193 &            2 &      0.068 \\
HD 13836 &  V &         3642 &          693 &      1.076 &            3 &      0.121 \\
HD 13579 &  V &         3899 &         1059 &    -12.859 &            3 &      0.121 \\
HD 13999 &  V &         3695 &            1 &     18.536 &            2 &      0.133 \\
HD 13997 &  V &         3793 &         1193 &    -20.788 &            6 &      0.112 \\
HD 13931 &  V &         4815 &         2022 &     30.586 &           27 &      0.139 \\
HD 14223 &  V &         3604 &            0 &     31.544 &            1 & \nodata \\
HD 14412 &  V &         4062 &         1993 &      7.340 &           73 &      0.129 \\
HD 14374 &  V &         3623 &          783 &     25.195 &            3 &      0.315 \\
HD 14655 &  V &         3899 &         1863 &      0.787 &           37 &      0.108 \\
HIP 11000 &  V &         4933 &          539 &     26.409 &            9 &      0.102 \\
HD 14651 &  V &         3793 &         1104 &     53.685 &            5 &      0.427 \\
HIP 11048 &  M &         4457 &         1896 &    -37.964 &           18 &      0.151 \\
HD 14787 &  V &         4863 &          892 &     -8.220 &           10 &      0.077 \\
HD 15337 &  V &         3814 &          420 &     -3.995 &            2 &      0.089 \\
HD 11437 &  V &         5259 &            6 &     25.574 &            3 &      0.133 \\
HD 15336 &  V &         4756 &          734 &    -30.453 &            6 &      0.186 \\
HD 15391 &  V &         4899 &          582 &     28.682 &            6 &      0.192 \\
HD 15367 &  V &         3604 &            0 &    -64.275 &            1 & \nodata \\
HD 15335 &  V &         3722 &          724 &     41.202 &            3 &      0.095 \\
HD 15928 &  V &         4778 &          916 &     11.064 &            7 &      0.129 \\
HD 16141 &  V &         4387 &         1992 &    -50.940 &           17 &      0.112 \\
HD 16160 &  V &         4695 &         1299 &     25.756 &           62 &      0.142 \\
HD 16249 &  V &         3695 &            2 &      6.924 &            3 &      0.018 \\
HD 16297 &  V &         4311 &         1204 &     -1.032 &            4 &      0.032 \\
HD 16178 &  V &         4664 &          796 &    -24.585 &            7 &      0.107 \\
GJ 105b &  M &         4104 &         1896 &     26.159 &            9 &      0.194 \\
HD 16417 &  V &         4673 &            8 &     11.096 &           18 &      0.102 \\
HD 16175 &  V &         5256 &            0 &     21.949 &            1 & \nodata \\
HD 16275 &  V &         3831 &         1436 &     -7.552 &            4 &      0.057 \\
HD 16397 &  V &         3587 &          693 &    -99.654 &            2 &      0.115 \\
HD 16623 &  V &         3551 &          744 &     17.541 &            3 &      0.097 \\
HD 16559 &  V &         5261 &            0 &    -12.757 &            1 & \nodata \\
HIP 12493 &  V &         4817 &          470 &     72.885 &            5 &      0.119 \\
HIP 12635 &  V &         5049 &            0 &     -3.455 &            1 & \nodata \\
HD 16760 &  V &         4126 &         1092 &     -3.566 &           18 &      0.372 \\
HIP 12709 &  V &         4740 &           69 &     34.053 &            4 &      0.171 \\
HD 16984 &  V &         4664 &          796 &     69.677 &            7 &      0.258 \\
GJ 107b &  M &         3601 &          722 &     25.784 &            2 &      0.012 \\
GJ 109 &  M &         4479 &         1896 &     30.458 &           11 &      0.149 \\
HD 17152 &  V &         3241 &            0 &     27.857 &            1 & \nodata \\
HD 17354 &  V &         3320 &          158 &     16.794 &            2 &      0.851 \\
HD 17190 &  V &         4341 &          523 &     14.045 &            5 &      0.052 \\
HD 17230 &  V &         4619 &         2042 &     11.006 &           32 &      0.110 \\
HD 17311 &  V &         4778 &          916 &     18.516 &            7 &      0.114 \\
HD 17449 &  V &         3694 &            0 &    -48.965 &            1 & \nodata \\
HD 17075 &  V &         3695 &            2 &    -34.298 &            3 &      0.044 \\
HD 17382 &  V &         3833 &          407 &      5.841 &            4 &      0.441 \\
HD 17620 &  V &         4826 &          798 &      1.340 &            7 &      0.099 \\
HD 17156 &  V &         4197 &         1425 &     -3.207 &           38 &      0.110 \\
HD 17660 &  V &         4248 &         1540 &    -28.997 &            7 &      0.118 \\
HIP 13342 &  V &         4961 &          541 &      0.313 &           17 &      0.129 \\
HIP 13375 &  M &         4945 &          540 &    -49.470 &            8 &      0.095 \\
HIP 13447 &  V &         3695 &            2 &     -1.291 &            3 &      0.038 \\
HD 18015 &  V &         4778 &          916 &     19.008 &            7 &      0.140 \\
HD 18131 &  V &         5261 &            0 &     14.493 &            1 & \nodata \\
HD 18143 &  V &         4543 &         1475 &     31.970 &           44 &      0.145 \\
HD 18436a &  V &         3642 &          323 &     30.598 &            3 &      0.058 \\
HD 18445 &  V &         3839 &         1004 &     50.465 &            5 &      0.487 \\
HD 18645 &  V &         4714 &          794 &     -2.656 &            7 &      0.122 \\
HD 18632 &  V &         3541 &          743 &     28.924 &            3 &      0.144 \\
HD 18667 &  V &         4702 &          528 &      3.660 &            8 &      0.364 \\
HD 18742 &  V &         4868 &          916 &    -13.831 &           18 &      0.106 \\
HD 18702 &  V &         3820 &         1189 &     71.313 &            5 &      0.162 \\
HD 18747 &  V &         4489 &         1628 &     49.424 &            6 &      0.105 \\
HD 18752 &  V &         3562 &          269 &     20.248 &            2 &      0.391 \\
HIP 14113 &  V &         3762 &          269 &     40.386 &            4 &      0.065 \\
HD 18803 &  V &         3909 &         1796 &      9.862 &           68 &      0.093 \\
HD 18975 &  V &         3676 &          613 &     35.268 &            2 &      0.073 \\
HD 19034 &  V &         3551 &          744 &    -20.281 &            3 &      0.051 \\
HD 19019 &  V &         4148 &         1896 &     24.867 &            7 &      0.122 \\
HD 18916 &  V &         3654 &          729 &    -51.057 &            3 &      0.139 \\
HD 18993 &  V &         4159 &          375 &    -19.391 &            4 &      0.119 \\
HD 19056 &  V &         3695 &            2 &     41.549 &            3 &      0.029 \\
HD 19467 &  V &         3607 &          744 &      7.002 &            4 &      0.090 \\
HD 19308 &  V &         3551 &          744 &     32.828 &            3 &      0.168 \\
HD 19522 &  V &         4727 &          834 &     57.359 &            7 &      0.118 \\
HD 19659 &  V &         3828 &          556 &      1.974 &            7 &      0.077 \\
HD 19373 &  V &         4001 &         1957 &     49.400 &          128 &      0.114 \\
HAT-P-10 &  V &         4748 &          643 &      4.779 &           10 &      0.153 \\
HD 19676 &  V &         4636 &            0 &    -41.965 &            1 & \nodata \\
HD 19668 &  V &         4148 &         1896 &     14.664 &            7 &      0.062 \\
HD 19638 &  V &         4428 &            0 &     -1.124 &            1 & \nodata \\
HD 19618 &  V &         3984 &            3 &    -26.551 &            4 &      0.094 \\
HD 19617 &  V &         4073 &          447 &    -27.372 &            5 &      0.133 \\
HIP 14729 &  V &         4928 &          483 &     39.134 &            6 &      0.080 \\
HD 19502 &  V &         4024 &            0 &     -8.604 &            1 & \nodata \\
HD 19773 &  V &         4029 &         1001 &     21.789 &           11 &      0.116 \\
HIP 14809 &  V &         3694 &            0 &      5.203 &            1 & \nodata \\
HIP 14810 &  V &         4202 &         1591 &     -4.971 &           64 &      0.300 \\
HD 20155 &  V &         3320 &          158 &     -7.949 &            2 &      0.070 \\
HIP 15095 &  V &         5002 &          484 &     15.315 &            8 &      0.153 \\
HD 20165 &  V &         4510 &         1803 &    -16.672 &           28 &      0.164 \\
HD 19961 &  V &         3695 &            1 &    -11.626 &            2 &      0.092 \\
HD 20439 &  V &         3813 &          209 &     32.234 &           10 &      0.133 \\
HD 20619 &  V &         4588 &         1895 &     22.663 &           40 &      0.130 \\
HD 20618 &  V &         5261 &            0 &     -4.708 &            1 & \nodata \\
HD 20781 &  V &         3604 &            0 &     40.135 &            1 & \nodata \\
HIP 15563 &  V &         5212 &           70 &     31.102 &            4 &      0.114 \\
HD 20678 &  V &         3705 &           62 &     35.051 &            5 &      0.154 \\
HD 20675 &  V &         4584 &         1230 &     23.029 &            2 &      0.487 \\
HIP 15673 &  V &         4856 &          386 &    -40.148 &            5 &      0.072 \\
HD 20670 &  V &         4416 &          785 &     15.573 &            2 &      0.050 \\
HD 21019a &  V &         3970 &         2016 &     41.737 &            4 &      0.207 \\
HIP 15904 &  V &         3779 &         1104 &     86.643 &            4 &      0.047 \\
HD 21197 &  V &         3472 &          744 &    -13.023 &            5 &      0.130 \\
HD 21340 &  V &         4861 &          357 &     21.900 &            4 &      0.096 \\
HD 21316 &  V &         3695 &            2 &     40.584 &            3 &      0.065 \\
HD 21313 &  V &         3969 &            0 &    -20.188 &            1 & \nodata \\
HIP 16134 &  V &         4724 &            1 &     34.050 &            3 &      0.020 \\
HD 21581 &  V &         4726 &          734 &    152.943 &            6 &      0.119 \\
HD 21449 &  V &         3870 &          706 &     -5.328 &           14 &      0.123 \\
HD 21774 &  V &         3983 &            0 &     -3.116 &            1 & \nodata \\
HIP 16404 &  V &         3604 &          731 &   -161.665 &            2 &      0.134 \\
HD 21847 &  V &         3540 &          746 &     30.289 &            3 &      0.094 \\
HD 22049 &  V &         5217 &          151 &     16.428 &            8 &      0.087 \\
HD 21742 &  V &         4055 &          678 &    -36.126 &            3 &      0.093 \\
HD 22072 &  V &         3542 &          744 &     11.039 &            3 &      0.107 \\
HD 22233 &  V &         4747 &          916 &     19.434 &            7 &      0.127 \\
HD 22282 &  V &         3512 &          745 &     -4.945 &            4 &      0.145 \\
HD 22484 &  V &         5209 &          150 &     28.167 &            3 &      0.073 \\
HD 22657 &  V &         4887 &          892 &     65.610 &           11 &      0.115 \\
HD 22670 &  V &         3709 &           57 &      9.937 &            4 &      0.078 \\
HD 22879 &  V &         4317 &         1934 &    120.340 &           31 &      0.107 \\
HD 22778 &  V &         4172 &          414 &    -24.909 &            3 &      0.082 \\
HD 23134 &  V &         4747 &          916 &     18.831 &            7 &      0.091 \\
HIP 17346 &  V &         4928 &          483 &     16.023 &            6 &      0.078 \\
HD 22844 &  V &         5062 &          912 &    -26.972 &            8 &      0.107 \\
HD 23249 &  V &         4040 &         2016 &     -6.189 &           38 &      0.177 \\
HD 23221 &  V &         3695 &            2 &     46.649 &            3 &      0.047 \\
HII  152 &  V &         5087 &          450 &      5.807 &            3 &      0.044 \\
HD 23356 &  V &         4257 &         1858 &     25.278 &           30 &      0.114 \\
HIP 17496 &  V &         4861 &          412 &     83.869 &            5 &      0.115 \\
HII  514 &  V &         5087 &          450 &      4.976 &            3 &      0.070 \\
HII  1101 &  V &         5087 &          450 &      5.563 &            3 &      0.357 \\
HD 23439 &  V &         4425 &         1896 &     50.638 &           25 &      0.119 \\
HD 23486 &  V &         3985 &            0 &    -19.860 &            1 & \nodata \\
HD 23825 &  V &         4832 &          945 &    -16.793 &            7 &      0.080 \\
HD 24148 &  V &         4876 &          946 &     49.483 &            8 &      0.101 \\
HD 24040 &  V &         4086 &         1833 &     -9.379 &           18 &      0.077 \\
HD 24316 &  V &         4934 &          892 &     52.272 &           12 &      0.103 \\
HD 24213 &  V &         3541 &          747 &    -39.627 &            3 &      0.141 \\
HD 281309 &  V &         3695 &            2 &     20.526 &            3 &      0.088 \\
HD 24365 &  V &         4089 &         1934 &     19.276 &            6 &      0.083 \\
HD 24521 &  V &         3969 &            0 &     -0.159 &            1 & \nodata \\
HD 24496 &  V &         4586 &         2046 &     18.869 &          118 &      0.138 \\
s130811 &  V &         4645 &         2047 &     62.441 &           25 &      0.190 \\
HD 24341 &  V &         3611 &          746 &    142.692 &            2 &      0.100 \\
HD 24505 &  V &         4081 &         1747 &    -12.696 &            6 &      0.179 \\
HD 24238 &  V &         4559 &         1856 &     38.772 &           30 &      0.138 \\
HD 24727 &  V &         3540 &          744 &    -18.076 &            3 &      0.136 \\
HD 24612 &  V &         3985 &            0 &     33.976 &            1 & \nodata \\
HD 24892 &  V &         3600 &          743 &     45.545 &            4 &      0.250 \\
HD 24916 &  V &         3412 &          783 &      3.585 &            7 &      0.234 \\
HD 24451 &  V &         4264 &         1441 &     17.585 &            7 &      0.081 \\
HD 25311 &  V &         4012 &         1833 &    -40.043 &           11 &      0.075 \\
HD 25565 &  V &         4044 &         1470 &    -27.168 &            3 &      0.098 \\
HD 25457 &  V &         3997 &         2017 &     17.846 &           10 &      0.196 \\
HD 25445 &  V &         3695 &            2 &      7.638 &            3 &      0.034 \\
HD 25329 &  V &         4327 &         1772 &    -25.845 &           33 &      0.107 \\
HD 25622 &  V &         4827 &          917 &     -1.817 &            7 &      0.096 \\
HD 25682 &  V &         3554 &          785 &    -30.338 &            3 &      0.161 \\
HD 26007 &  V &         4870 &          946 &      9.167 &            7 &      0.089 \\
HD 281540 &  V &         4264 &          561 &    110.315 &            2 &      0.106 \\
HD 25825 &  V &         3555 &          784 &     37.625 &            3 &      0.139 \\
HIP 19165 &  V &         4019 &         2022 &     25.068 &           22 &      0.111 \\
HD 25894 &  V &         3779 &            2 &    -15.393 &            3 &      0.080 \\
HD 26151 &  V &         4438 &         2017 &     -6.752 &            7 &      0.151 \\
HD 25998 &  V &         5057 &          424 &     26.066 &            3 &      0.234 \\
HD 26257 &  V &         3387 &           61 &     33.841 &            5 &      0.083 \\
HD 25665 &  V &         4406 &         1795 &    -13.556 &           18 &      0.121 \\
HD 26161 &  V &         3984 &            0 &     12.870 &            1 & \nodata \\
HD 26140 &  V &         4748 &          972 &     -6.970 &            7 &      0.142 \\
HIP 19472 &  V &         5188 &            0 &     45.412 &            1 & \nodata \\
HD 26634 &  V &         4790 &          917 &      8.476 &            7 &      0.118 \\
HD 26633 &  V &         5262 &            0 &     91.484 &            1 & \nodata \\
HD 26756 &  V &         3778 &            1 &     38.162 &            2 &      0.001 \\
HD 26794 &  V &         4019 &         1216 &     56.487 &            7 &      0.112 \\
HD 26736 &  V &         4276 &         1061 &     37.430 &           13 &      0.118 \\
FP Tau &  V &         5229 &           58 &      4.617 &            3 &      0.289 \\
HD 26965 &  V &         4174 &         2021 &    -42.337 &           83 &      0.118 \\
HD 26874 &  V &         3399 &            0 &     61.401 &            1 & \nodata \\
HD 27063 &  V &         4034 &          101 &     -9.580 &            2 &      0.093 \\
HD 284253 &  V &         4336 &            0 &     38.183 &            1 & \nodata \\
HIP 19946 &  V &         3695 &            2 &    145.427 &            3 &      0.015 \\
HIP 19981 &  V &         5204 &           72 &     27.994 &            5 &      0.064 \\
HD 27297 &  V &         4846 &          922 &     42.493 &            6 &      0.136 \\
HD 27250 &  V &         3778 &            1 &     38.520 &            2 &      0.003 \\
HD 27282 &  V &         3765 &           55 &     37.949 &            8 &      0.107 \\
HD 281934 &  V &         4413 &         1862 &     16.294 &            7 &      0.644 \\
HD 27530 &  V &         4084 &         1469 &     42.209 &            7 &      0.098 \\
HD 27371 &  V &         4336 &            0 &     38.581 &            1 & \nodata \\
HIP 20218 &  V &         4162 &         1958 &     18.253 &            7 &      0.093 \\
HD 27496 &  V &         3785 &          238 &     27.783 &            8 &      0.083 \\
HIP 20359 &  V &         5208 &           72 &    -78.582 &            4 &      0.130 \\
XO-3 &  V &         4876 &          420 &    -10.702 &           43 &      0.532 \\
HD 27697 &  V &         4336 &            0 &     37.470 &            1 & \nodata \\
HD 27732 &  V &         4016 &          715 &     38.507 &            3 &      0.035 \\
HD 284414 &  V &         4336 &            0 &     39.585 &            1 & \nodata \\
HD 27771 &  V &         4336 &            0 &     39.601 &            1 & \nodata \\
HD 27956 &  V &         4793 &          917 &     45.984 &            7 &      0.131 \\
HD 27859 &  V &         4493 &            0 &     37.692 &            1 & \nodata \\
HAT-P-15 &  V &         4558 &          857 &     31.668 &           25 &      0.155 \\
HD 28187 &  V &         3554 &          784 &     18.322 &            3 &      0.137 \\
HD 27990 &  V &         4336 &            0 &     42.593 &            1 & \nodata \\
HD 27748 &  V &         3695 &            2 &    -23.892 &            3 &      0.019 \\
HIP 20705 &  V &         3767 &          288 &     23.394 &            4 &      0.041 \\
HD 28185 &  V &         3884 &         1089 &     50.253 &            2 &      0.298 \\
HD 28099 &  V &         4016 &          715 &     38.431 &            3 &      0.018 \\
HD 28192 &  V &         3778 &            1 &     -4.138 &            2 &      0.005 \\
HD 28137 &  V &         3779 &            2 &     18.922 &            3 &      0.092 \\
HD 28005 &  V &         4448 &         1627 &     34.729 &           21 &      0.108 \\
HD 28388 &  V &         4481 &          388 &     20.406 &            4 &      0.462 \\
HD 28237 &  V &         4162 &         1957 &     39.690 &            7 &      0.147 \\
HD 28258 &  V &         4336 &            0 &     40.436 &            1 & \nodata \\
HD 28307 &  V &         4336 &            0 &     39.281 &            1 & \nodata \\
HD 28305 &  V &         4336 &            0 &     38.442 &            1 & \nodata \\
HD 28437 &  V &         3806 &          598 &     26.731 &            3 &      0.453 \\
HD 28097 &  V &         3884 &          710 &      8.375 &            6 &      0.120 \\
HD 28343 &  M &         4466 &         1797 &    -35.000 &           17 &      0.158 \\
HD 283704 &  V &         3779 &            1 &     38.509 &            2 &      0.142 \\
HD 285773 &  V &         4336 &            0 &     39.992 &            1 & \nodata \\
HD 28462 &  V &         3778 &            1 &     40.090 &            2 &      0.022 \\
HIP 21091 &  V &         3710 &           60 &     14.402 &            4 &      0.101 \\
HD 28593 &  V &         3778 &            1 &     39.666 &            2 &      0.046 \\
HD 28678 &  V &         4968 &          973 &     61.465 &           13 &      0.152 \\
HD 28737 &  V &         4770 &          922 &     -5.702 &            6 &      0.203 \\
HD 28946 &  V &         3875 &         1059 &    -46.327 &            8 &      0.101 \\
HD 28992 &  V &         3778 &            1 &     40.214 &            2 &      0.074 \\
DN Tau &  V &         5200 &           96 &     18.462 &            3 &      0.061 \\
HD 232979 &  M &         4153 &         1526 &     34.269 &           24 &      0.131 \\
HIP 21556 &  M &         4641 &         1273 &     -6.831 &            9 &      0.080 \\
HD 29461 &  V &         4680 &         1146 &     40.326 &            3 &      0.239 \\
LkCa15 &  V &         5259 &           54 &     18.187 &            2 &      0.011 \\
HD 29528 &  V &         3554 &          783 &    -18.789 &            3 &      0.254 \\
HD 29621 &  V &         3779 &            2 &     35.022 &            3 &      0.102 \\
HD 285968 &  M &         4725 &         1886 &     26.244 &           39 &      0.139 \\
HD 29980 &  V &         4084 &         1116 &     32.286 &            6 &      0.089 \\
HD 29883 &  V &         4198 &         1951 &     17.776 &           25 &      0.111 \\
HD 30128 &  V &         4798 &          917 &     20.863 &            7 &      0.149 \\
HD 29818 &  V &         3696 &            1 &     46.573 &            2 &      0.017 \\
HD 30286 &  V &         3779 &            2 &     18.334 &            3 &      0.113 \\
HD 30090 &  V &         3697 &            0 &     23.377 &            1 & \nodata \\
HD 30246 &  V &         3778 &            1 &     41.721 &            2 &      0.029 \\
HIP 22288 &  V &         4987 &          456 &     27.274 &            9 &      0.092 \\
HD 30166 &  M &         4701 &          794 &    -32.300 &            6 &      0.114 \\
HD 30339 &  V &         3696 &            2 &      8.686 &            3 &      0.561 \\
HD 30572 &  V &         3778 &            1 &     32.450 &            2 &      0.051 \\
HD 30663 &  V &         3715 &           83 &    -15.485 &            4 &      0.063 \\
HD 30856 &  V &         4901 &          916 &     35.457 &           11 &      0.130 \\
HD 30712 &  V &         4130 &            1 &     42.593 &            2 &      0.174 \\
HD 30708 &  V &         3985 &            0 &    -55.696 &            1 & \nodata \\
HD 30649 &  V &         4977 &          509 &     32.241 &            2 &      0.067 \\
HIP 22627 &  M &         4844 &         1278 &     -8.865 &           21 &      0.080 \\
HD 31018 &  V &         3892 &         1002 &     -4.147 &           12 &      0.107 \\
HIP 22762 &  M &         4727 &         1450 &    -14.554 &           25 &      0.132 \\
HD 30882 &  V &         4915 &          974 &    -39.511 &            7 &      0.089 \\
HD 31392 &  V &         4419 &         1917 &     29.447 &            8 &      0.114 \\
HD 31253 &  V &         4152 &         1566 &     12.235 &           14 &      0.167 \\
gmaur &  V &         4385 &         1891 &     16.180 &            6 &      0.994 \\
HD 31560 &  V &         4159 &         1440 &      6.205 &            8 &      0.112 \\
HD 31412 &  V &         4876 &          391 &     42.118 &            5 &      0.226 \\
HD 31452 &  V &         3360 &           30 &     15.151 &            3 &      0.106 \\
HD 31543 &  V &         4669 &          590 &     -6.940 &            8 &      0.144 \\
HD 31693 &  V &         4686 &          922 &     29.318 &            6 &      0.170 \\
HD 31609 &  V &         3695 &            2 &     42.825 &            3 &      0.074 \\
HD 31451 &  M &         4794 &          859 &      0.644 &            7 &      0.108 \\
HD 31664 &  V &         5314 &            0 &     -8.368 &            1 & \nodata \\
HD 31966 &  V &         3532 &          743 &    -17.897 &            3 &      0.214 \\
HD 32147 &  V &         4496 &         1946 &     21.544 &          125 &      0.112 \\
HD 32259 &  V &         3779 &            2 &     28.075 &            3 &      0.093 \\
HD 31675 &  V &         4546 &            1 &     16.049 &            2 &      0.063 \\
HIP 23512 &  M &         3661 &          645 &     15.432 &            2 &      0.095 \\
HIP 23516 &  V &         4779 &            2 &    122.509 &            4 &      0.130 \\
HD 31864 &  V &         3992 &          705 &    -26.445 &            6 &      0.095 \\
HD 32483 &  V &         5262 &            0 &      9.115 &            1 & \nodata \\
HD 32673 &  V &         4024 &            0 &     -6.714 &            1 & \nodata \\
HD 32923 &  V &         4673 &         1339 &     20.594 &           48 &      0.115 \\
HD 33142 &  V &         4971 &          973 &     33.525 &           27 &      0.126 \\
HD 33021 &  V &         4655 &         1262 &    -22.388 &            2 &      0.132 \\
HD 33240 &  V &         4938 &          946 &     10.465 &           18 &      0.133 \\
HD 32963 &  V &         4913 &         1911 &    -62.295 &           19 &      0.127 \\
HD 33283 &  V &         3981 &         1917 &      4.721 &           30 &      0.139 \\
HD 33108 &  V &         3695 &            2 &     55.861 &            3 &      0.050 \\
HIP 24121 &  V &         4862 &          413 &    115.339 &            5 &      0.032 \\
HD 33334 &  V &         3825 &         1834 &     83.122 &           11 &      0.122 \\
HD 33298 &  V &         4931 &          945 &     -6.983 &            6 &      0.139 \\
HIP 24141 &  V &         3694 &            0 &     -7.256 &            1 & \nodata \\
HD 33822 &  V &         3723 &         1059 &     -6.639 &            3 &      0.173 \\
HD 33636 &  V &         4705 &         1982 &      5.710 &           12 &      0.138 \\
HD 33844 &  V &         4931 &          973 &     36.307 &           20 &      0.135 \\
HIP 24284 &  M &         4548 &         1827 &    -24.999 &           15 &      0.113 \\
HD 34445 &  V &         4712 &         1973 &    -78.867 &           57 &      0.122 \\
HD 34721 &  V &         4311 &         1682 &     40.475 &           32 &      0.130 \\
HD 34411 &  V &         4147 &         1983 &     66.497 &           87 &      0.135 \\
HD 34745 &  V &         3725 &          597 &     35.225 &            2 &      0.090 \\
HD 34909 &  V &         4736 &          973 &     -0.426 &            6 &      0.090 \\
HD 34957 &  V &         4560 &         1567 &      0.909 &           31 &      0.419 \\
HD 34575 &  V &         4309 &          707 &    -23.592 &            5 &      0.113 \\
HD 34887 &  V &         4346 &         1975 &    -25.569 &           26 &      0.115 \\
HIP 25220 &  V &         4987 &          484 &     38.254 &           10 &      0.138 \\
HD 35627 &  V &         3626 &          597 &     27.220 &            3 &      0.054 \\
HD 35974 &  V &         3725 &          597 &     76.502 &            2 &      0.045 \\
HD 36003 &  V &         4168 &         1769 &    -55.558 &           69 &      0.111 \\
DQ Tau &  V &         3339 &            0 &     44.489 &            1 & \nodata \\
HD 278253 &  V &         3779 &            2 &     12.896 &            3 &      0.062 \\
HD 36215 &  V &         3849 &          738 &    -16.323 &            7 &      0.131 \\
HD 36308 &  V &         3662 &          646 &     26.064 &            2 &      0.111 \\
HD 36395 &  M &         4313 &         1917 &      8.676 &           12 &      0.170 \\
HD 36387 &  V &         3779 &            2 &     37.290 &            3 &      0.061 \\
HIP 26080 &  V &         3779 &            2 &    -14.572 &            3 &      0.044 \\
HD 244992 &  V &         3749 &          148 &     11.340 &            8 &      0.110 \\
g097-054 &  M &         3870 &          558 &     37.572 &            5 &      0.114 \\
HIP 26196 &  V &         5154 &          332 &     29.980 &            7 &      0.176 \\
HD 37213 &  V &         3427 &            0 &     12.264 &            1 & \nodata \\
HD 245409 &  M &         3733 &         1206 &     22.190 &            5 &      0.200 \\
HD 37124 &  V &         4118 &         1990 &    -23.054 &           27 &      0.096 \\
HD 36974 &  V &         4646 &          471 &     15.106 &            6 &      0.847 \\
HD 36130 &  V &         3697 &          654 &    -62.445 &            2 &      0.145 \\
HD 37484 &  V &         4305 &         1380 &     24.019 &            4 &      0.483 \\
HD 37445 &  V &         4885 &          973 &     38.804 &            8 &      0.153 \\
HD 37008 &  V &         3931 &         1772 &    -45.861 &           35 &      0.116 \\
HD 37250 &  V &         5299 &           29 &     43.275 &            2 &      0.005 \\
HD 37216 &  V &         4441 &         1771 &     11.418 &            5 &      0.097 \\
HD 37605 &  V &         4264 &         1191 &    -22.197 &           12 &      0.286 \\
HD 37962 &  V &         3427 &            0 &      2.949 &            1 & \nodata \\
HD 37394 &  V &         4064 &         1946 &      1.323 &            7 &      0.114 \\
HD 233153 &  M &         3711 &          626 &      2.061 &            2 &      0.031 \\
HD 37986 &  V &         3813 &         1060 &     59.202 &            4 &      0.093 \\
HIP 26857 &  M &         4359 &          561 &    106.040 &            3 &      0.037 \\
HD 37977 &  V &         3779 &            2 &     20.667 &            3 &      0.056 \\
HD 38392 &  V &         3517 &          684 &     -9.570 &            5 &      0.183 \\
HD 38393 &  V &         5116 &          480 &     -9.152 &            3 &      0.088 \\
HD 38467 &  V &         3999 &         1091 &    -17.783 &            5 &      0.126 \\
HD 38308 &  V &         3642 &          349 &     43.522 &            3 &      0.149 \\
HD 38230 &  V &         4128 &         1886 &    -29.212 &           46 &      0.110 \\
HD 37006 &  V &         4356 &         1771 &    -11.556 &            4 &      0.154 \\
HD 38529 &  V &         4564 &         1570 &     30.247 &           30 &      0.177 \\
HD 38505 &  V &         4826 &          981 &     75.613 &            9 &      0.329 \\
HD 38400 &  V &         3339 &            0 &     18.969 &            1 & \nodata \\
HD 38801 &  V &         4315 &         1093 &    -25.370 &           12 &      0.184 \\
HD 38949 &  V &         4471 &         1746 &      3.485 &            8 &      0.136 \\
HD 233165 &  V &         3696 &            1 &     27.870 &            2 &      0.017 \\
HD 38858 &  V &         3849 &         1922 &     31.507 &           76 &      0.093 \\
HD 37879 &  V &         3339 &            0 &    -28.427 &            1 & \nodata \\
HD 39142 &  V &         4938 &          981 &      8.977 &           12 &      0.121 \\
HD 39352 &  V &         3339 &            0 &     48.226 &            1 & \nodata \\
HD 39094 &  V &         4206 &          447 &     10.170 &           10 &      0.106 \\
HD 39796 &  V &         3724 &          745 &     62.824 &            3 &      0.105 \\
HD 39251 &  V &         3398 &            0 &     -9.594 &            1 & \nodata \\
HIP 27793 &  V &         3930 &         1116 &      7.549 &            5 &      0.047 \\
HD 39480 &  V &         3340 &            0 &     48.733 &            1 & \nodata \\
HD 39997 &  V &         4024 &            0 &     10.263 &            1 & \nodata \\
HD 39715 &  V &         3468 &          385 &    -33.724 &            3 &      0.170 \\
HD 39731 &  V &         4812 &          981 &     32.695 &            7 &      0.103 \\
HD 39833 &  V &         3817 &          791 &     24.891 &            3 &      0.064 \\
HD 40126 &  V &         3339 &            0 &     35.865 &            1 & \nodata \\
HD 39828 &  V &         4781 &          974 &     28.802 &            9 &      0.097 \\
HD 39881 &  V &         4214 &         1438 &      0.320 &           13 &      0.087 \\
HD 40397 &  V &         3993 &         1789 &    143.356 &           54 &      0.098 \\
HD 40537 &  V &         4736 &          886 &     53.783 &            8 &      0.123 \\
HD 40330 &  V &         3779 &            2 &     56.603 &            3 &      0.059 \\
g192-13 &  M &         4036 &         1001 &      1.939 &            6 &      0.047 \\
HD 41700 &  V &         4149 &         1804 &     27.944 &            5 &      0.359 \\
HD 40979 &  V &         4075 &         1772 &     32.597 &            7 &      0.127 \\
HD 41484 &  V &         3339 &            0 &      0.385 &            1 & \nodata \\
HD 40647 &  V &         4489 &         1771 &    -14.112 &            6 &      0.287 \\
HD 41593 &  M &         3974 &          674 &     -9.644 &            7 &      0.133 \\
HIP 29052 &  M &         4016 &         1029 &     13.640 &            9 &      0.091 \\
HIP 29067 &  V &         5190 &            1 &     -1.799 &            3 &      0.060 \\
HD 42182 &  V &         3339 &            0 &     60.735 &            1 & \nodata \\
GJ 226 &  M &         4421 &         1858 &     -1.682 &            9 &      0.070 \\
HD 42698 &  V &         3750 &           52 &     18.707 &            2 &      0.013 \\
HD 42581 &  M &         4033 &         1830 &      4.738 &           13 &      0.119 \\
HD 42618 &  V &         4626 &         1923 &    -53.500 &          164 &      0.127 \\
HIP 29548 &  V &         5207 &           72 &     21.739 &            4 &      0.088 \\
HD 43162 &  V &         4114 &         1533 &     22.089 &            8 &      0.092 \\
HD 42250 &  V &         3577 &          353 &     19.806 &            2 &      0.263 \\
HD 43745 &  V &         3401 &            0 &     -2.423 &            1 & \nodata \\
HD 43691 &  V &         4156 &         1689 &    -28.916 &            4 &      0.045 \\
HD 43947 &  V &         4377 &         1798 &     40.880 &            6 &      0.221 \\
HIP 30112 &  V &         5179 &          332 &     31.760 &           10 &      0.129 \\
HD 43296 &  V &         3779 &            2 &     -8.388 &            3 &      0.057 \\
HD 44420 &  V &         3713 &          623 &     -0.439 &            2 &      0.285 \\
HD 44663 &  V &         3369 &            0 &      5.919 &            1 & \nodata \\
HD 44614 &  V &         3484 &            0 &     32.807 &            1 & \nodata \\
HD 45184 &  V &         4113 &         1800 &     -3.859 &          117 &      0.119 \\
HD 45067 &  V &         3414 &           26 &     47.311 &            2 &      0.261 \\
HD 44985 &  V &         3401 &            0 &     32.481 &            1 & \nodata \\
HD 256714 &  V &         3779 &            2 &     19.505 &            3 &      0.090 \\
HD 45210 &  V &         4866 &          943 &     53.781 &           10 &      0.565 \\
HD 45588 &  V &         3973 &         1145 &     36.220 &            2 &      0.086 \\
HD 45350 &  V &         4308 &         1982 &    -20.649 &           18 &      0.089 \\
HD 45652 &  V &         3941 &          651 &     -5.021 &            4 &      0.188 \\
HIP 30979 &  V &         4856 &          386 &     43.193 &            5 &      0.055 \\
WASP12 &  V &         5239 &          125 &     18.921 &           14 &      0.232 \\
HD 45410 &  V &         5273 &           34 &     39.477 &            2 &      0.139 \\
HD 46375 &  V &         4602 &         1918 &     -0.906 &            6 &      0.095 \\
HD 46013 &  V &         3779 &            2 &    -67.985 &            3 &      0.078 \\
HD 45161 &  V &         3780 &            3 &    -16.441 &            3 &      0.167 \\
HD 47186 &  V &         4618 &         1947 &      4.322 &           11 &      0.103 \\
HIP 31546 &  V &         3695 &            2 &      6.343 &            3 &      0.046 \\
GJ 239 &  M &         4633 &         1921 &    -58.224 &           31 &      0.113 \\
HD 47157 &  V &         4725 &         1469 &     25.215 &           27 &      0.056 \\
HD 47562 &  V &         4744 &          886 &     17.309 &            8 &      0.100 \\
HD 47309 &  V &         3779 &            2 &     27.765 &            3 &      0.049 \\
HD 47752 &  V &         3940 &         1411 &    -44.389 &           10 &      0.148 \\
HD 47625 &  V &         3441 &           86 &     31.181 &            2 &      0.237 \\
HD 48122 &  V &         4803 &          913 &      2.698 &            8 &      0.148 \\
HIP 32132 &  V &         3719 &           83 &     16.220 &            6 &      0.123 \\
HD 48345 &  V &         5290 &            0 &     24.701 &            1 & \nodata \\
COROT7 &  V &         5321 &            0 &     31.020 &            1 & \nodata \\
HD 48938 &  V &         3401 &            0 &    -10.293 &            1 & \nodata \\
HD 48682 &  V &         4730 &         1199 &    -23.907 &           33 &      0.101 \\
COROT1 &  V &         5232 &            0 &     23.802 &            1 & \nodata \\
HD 49197 &  V &         4437 &         1738 &     10.398 &            3 &      0.126 \\
HIP 32769 &  V &         4946 &          483 &    -52.417 &            7 &      0.103 \\
HIP 32892 &  V &         3695 &            2 &     23.587 &            3 &      0.073 \\
HD 49674 &  V &         4647 &         1944 &     12.034 &           22 &      0.148 \\
HIP 32919 &  V &         4868 &          386 &     19.244 &            5 &      0.134 \\
HD 50499 &  V &         4507 &         1946 &     36.883 &           16 &      0.206 \\
HD 50281 &  V &         3969 &         1742 &     -6.985 &            3 &      0.149 \\
GJ 250b &  M &         4791 &         1796 &     -7.280 &           25 &      0.120 \\
HD 50275 &  V &         5006 &          945 &     84.308 &            9 &      0.132 \\
HD 50806 &  V &         3713 &          623 &     72.443 &            2 &      0.167 \\
HD 50639 &  V &         5099 &          447 &     -4.066 &            3 &      0.096 \\
HD 50554 &  V &         4637 &         1916 &     -3.919 &            7 &      0.094 \\
HD 265866 &  M &         4530 &         1775 &     22.942 &           24 &      0.165 \\
HIP 33241 &  V &         3864 &         1177 &     15.007 &            5 &      0.162 \\
HD 50692 &  V &         4466 &         1974 &    -14.968 &           64 &      0.178 \\
HIP 33287 &  V &         5188 &            0 &     31.134 &            1 & \nodata \\
HD 51219 &  V &         3401 &            0 &     -7.809 &            1 & \nodata \\
HD 51419 &  V &         5041 &         1257 &    -26.804 &           89 &      0.124 \\
HD 51845 &  V &         3601 &          349 &     23.616 &            2 &      0.089 \\
HD 51046 &  V &         3381 &           32 &      0.470 &            5 &      0.088 \\
HD 51813 &  V &         3778 &            1 &     36.427 &            2 &      0.076 \\
HD 0748-01711-1 &  V &         5234 &          101 &      8.338 &            6 &      0.109 \\
HD 52265 &  V &         3806 &         1857 &     53.763 &           29 &      0.126 \\
HD 52456 &  V &         3383 &           87 &    -12.138 &            2 &      0.036 \\
HD 51866 &  V &         4442 &         1735 &    -21.656 &           32 &      0.118 \\
HD 52919 &  V &         4201 &         1411 &    -30.526 &            6 &      0.090 \\
HD 52711 &  V &         4599 &         1861 &     24.585 &           95 &      0.115 \\
HD 51067a &  V &         3778 &            0 &     13.184 &            1 & \nodata \\
HD 51067b &  V &         3778 &            0 &     13.548 &            1 & \nodata \\
HD 53665 &  V &         3713 &          623 &    -14.543 &            2 &      0.200 \\
HD 53532 &  V &         4077 &          417 &     42.868 &            6 &      0.102 \\
HD 55696 &  V &         4335 &         1799 &     19.631 &            9 &      0.135 \\
HIP 35093 &  V &         3695 &            2 &    -50.685 &            3 &      0.053 \\
HD 56083 &  V &         4497 &         1573 &    -11.680 &            7 &      0.132 \\
HD 55575 &  V &         4923 &         1214 &     84.769 &           47 &      0.135 \\
HD 56274 &  V &         3383 &           88 &     66.529 &            2 &      0.134 \\
HD 55647 &  V &         3695 &            2 &    -16.717 &            3 &      0.084 \\
HD 56303 &  V &         3401 &            0 &      8.431 &            1 & \nodata \\
HD 56957 &  V &         3398 &            0 &     54.806 &            1 & \nodata \\
HD 56122 &  V &         5290 &            0 &     24.363 &            1 & \nodata \\
XO-4 &  V &         5270 &           29 &      1.620 &            2 &      0.046 \\
HD 57204 &  V &         4165 &          447 &    -13.211 &            8 &      0.072 \\
GJ 272 &  M &         4778 &            0 &    -31.158 &            1 & \nodata \\
HD 57813 &  V &         3984 &            3 &     46.063 &            4 &      0.036 \\
GJ 273 &  M &         4278 &         1921 &     18.210 &           20 &      0.095 \\
HD 58781 &  V &         3383 &           88 &      4.920 &            2 &      0.115 \\
HD 58727 &  V &         3984 &            3 &    -13.584 &            4 &      0.047 \\
HD 59062 &  V &         3481 &            0 &     46.114 &            1 & \nodata \\
HIP 36338 &  M &         3659 &         1176 &      1.685 &            6 &      0.208 \\
HIP 36551 &  V &         4862 &          385 &     65.876 &            5 &      0.070 \\
HIP 36635 &  M &         5322 &            0 &    -17.917 &            1 & \nodata \\
HAT-P-33 &  V &         4925 &          524 &     23.460 &           18 &      0.163 \\
HD 60491 &  V &         4154 &         1888 &     -9.586 &            5 &      0.142 \\
HIP 36834 &  M &         4027 &         1090 &    -41.708 &           13 &      0.141 \\
HD 60234 &  V &         3590 &          328 &     -0.242 &            2 &      0.408 \\
HD 61005 &  V &         4910 &         1177 &     22.558 &            5 &      0.081 \\
HD 60521 &  V &         3725 &            0 &     29.355 &            1 & \nodata \\
HD 60803 &  V &         3697 &            0 &     47.102 &            1 & \nodata \\
HD 60041 &  V &         3481 &            0 &    -77.051 &            1 & \nodata \\
HD 61236 &  V &         3601 &          349 &      3.903 &            2 &      0.691 \\
HD 60737 &  V &         5149 &          450 &      6.448 &            5 &      0.045 \\
HD 61447 &  V &         3587 &          378 &     89.308 &            2 &      0.133 \\
HIP 37217 &  M &         3853 &         1178 &    -28.833 &            4 &      0.147 \\
HD 61364 &  V &         3705 &           31 &    -10.536 &            3 &      0.033 \\
HD 61606 &  V &         4154 &         1888 &    -18.085 &            5 &      0.144 \\
HD 62128 &  V &         4087 &         1090 &    107.066 &            6 &      0.231 \\
HD 61995 &  V &         5290 &            0 &    -36.443 &            1 & \nodata \\
HD 62068 &  V &         5290 &            0 &    -66.510 &            1 & \nodata \\
HIP 37766 &  M &         4018 &         1177 &     26.643 &           11 &      0.149 \\
HIP 37798 &  V &         5161 &          331 &    -34.465 &            7 &      0.229 \\
HD 62857 &  V &         3778 &            1 &     13.142 &            2 &      0.029 \\
HD 62694 &  V &         3779 &            2 &    -30.779 &            3 &      0.172 \\
HD 61994 &  V &         4207 &         1828 &    -16.429 &            5 &      0.920 \\
XO-2 &  V &         4667 &          884 &     46.856 &            3 &      0.071 \\
HIP 38117 &  V &         5043 &          420 &     -7.653 &           11 &      0.236 \\
HD 63754 &  V &         3383 &           88 &     44.963 &            2 &      0.117 \\
HD 56322 &  V &         3778 &            0 &      6.295 &            1 & \nodata \\
HIP 38340 &  V &         4493 &            0 &     18.816 &            2 &      0.020 \\
HD 64502 &  V &         3558 &          436 &     55.165 &            2 &      0.048 \\
HD 64413 &  V &         5052 &          952 &     15.856 &           16 &      0.122 \\
HD 64324 &  V &         4203 &         1767 &     17.182 &            6 &      0.105 \\
HD 64730 &  V &         4812 &          952 &     15.976 &            9 &      0.194 \\
HD 64942 &  V &         3935 &         1538 &     -8.022 &            7 &      0.084 \\
HD 62613 &  V &         4141 &         1943 &     -7.861 &           50 &      0.137 \\
HD 65080 &  V &         3715 &           82 &     -8.280 &            4 &      0.120 \\
HD 65277 &  V &         4371 &         1974 &     -4.457 &           25 &      0.146 \\
HD 65486 &  V &         4010 &         1827 &     -8.135 &           10 &      0.090 \\
HIP 38969 &  V &         5245 &          126 &     53.208 &            7 &      0.076 \\
HD 65430 &  V &         4614 &         1566 &    -28.568 &           18 &      0.322 \\
HD 65368 &  V &         3695 &            2 &    -11.239 &            2 &      0.078 \\
HD 65583 &  V &         4071 &         1975 &     14.796 &           61 &      0.114 \\
HD 66221 &  V &         3481 &            0 &     26.216 &            1 & \nodata \\
HD 66428 &  V &         4057 &         1944 &     44.143 &           19 &      0.119 \\
HD 66485 &  V &         3864 &          735 &     25.094 &            5 &      0.054 \\
HD 67458 &  V &         3383 &           88 &    -15.689 &            2 &      0.186 \\
HD 67346 &  V &         3370 &            0 &     26.906 &            1 & \nodata \\
HD 66171 &  V &         3384 &           28 &     36.520 &            2 &      0.152 \\
HIP 39939 &  V &         3695 &            2 &     -8.074 &            3 &      0.050 \\
HD 67767 &  V &         4424 &         1919 &    -44.272 &            5 &      0.091 \\
HD 68017 &  V &         4314 &         1946 &     29.496 &          103 &      0.139 \\
HD 68168 &  V &         4244 &         1125 &      9.076 &           10 &      0.086 \\
HD 68165 &  V &         5290 &            0 &    -69.928 &            1 & \nodata \\
HD 68978 &  V &         3536 &          503 &     51.726 &            3 &      0.126 \\
HIP 40375 &  V &         5036 &          511 &     21.316 &           16 &      0.106 \\
HD 69076 &  V &         3598 &          383 &     -8.894 &            5 &      0.491 \\
HD 69056 &  V &         3340 &            0 &     20.395 &            1 & \nodata \\
GJ 2066 &  M &         4524 &         1921 &     61.992 &           19 &      0.114 \\
HD 69027 &  V &         3779 &            2 &      2.670 &            3 &      0.391 \\
HIP 40671 &  V &         4923 &          483 &     13.385 &            6 &      0.123 \\
HD 68988 &  V &         4441 &         1943 &    -69.383 &           20 &      0.153 \\
HD 69830 &  V &         4988 &         1261 &     30.207 &          143 &      0.124 \\
HD 69809 &  V &         3507 &          415 &     17.486 &            3 &      0.100 \\
HIP 40910 &  V &         4879 &          358 &      6.992 &            5 &      0.129 \\
HD 69960 &  V &         3727 &         1060 &     32.292 &            6 &      0.117 \\
HD 70573 &  V &         4862 &         1146 &     20.133 &            5 &      0.049 \\
HIP 41130 &  V &         4879 &          358 &    -27.105 &            5 &      0.078 \\
HD 70516 &  V &         4335 &         1804 &      8.481 &            5 &      0.153 \\
HD 71334 &  V &         3751 &          761 &     17.389 &            3 &      0.148 \\
HIP 41443 &  V &         5027 &          455 &     55.036 &            9 &      0.117 \\
HD 71479 &  V &         3507 &          415 &     60.142 &            3 &      0.100 \\
HD 71835 &  V &         3572 &          349 &     -1.204 &            2 &      0.250 \\
HIP 41689 &  M &         4913 &         1975 &    -51.570 &           21 &      0.128 \\
HD 71881 &  V &         3426 &            0 &     13.699 &            1 & \nodata \\
HD 71067 &  V &         3778 &            0 &     -1.017 &            1 & \nodata \\
HD 72673 &  V &         3969 &         1915 &     14.666 &           45 &      0.128 \\
HD 72429 &  V &         4658 &          798 &     79.290 &            7 &      0.282 \\
HD 72003 &  V &         4830 &         1134 &     -6.950 &            9 &      0.130 \\
HD 72687 &  V &         5144 &          450 &     21.951 &            5 &      0.109 \\
HD 72490 &  V &         4992 &          943 &     31.512 &           18 &      0.121 \\
HD 72659 &  V &         4299 &         1974 &    -18.294 &           27 &      0.135 \\
HD 72616 &  V &         3481 &            0 &     24.101 &            1 & \nodata \\
HD 72440 &  V &         4871 &         1096 &    -33.261 &            7 &      0.119 \\
HD 73256 &  V &         4677 &         1834 &     29.736 &            6 &      0.253 \\
HIP 42220 &  M &         4532 &         1917 &     11.309 &           20 &      0.290 \\
HD 73226 &  V &         3968 &         1693 &     25.670 &           10 &      0.120 \\
HD 72905 &  V &         4285 &         1827 &    -12.715 &            8 &      0.122 \\
HD 73534 &  V &         4355 &         1765 &      9.720 &           32 &      0.137 \\
HAT-P-13 &  V &         5068 &          742 &     14.766 &          101 &      0.165 \\
HIP 42491 &  V &         4105 &         1802 &    -20.050 &            5 &      0.160 \\
HD 73667 &  V &         4515 &         1920 &    -12.123 &           29 &      0.102 \\
HD 74104 &  V &         3587 &          320 &     -4.258 &            2 &      0.007 \\
HIP 42567 &  V &         4923 &          453 &     54.509 &            6 &      0.049 \\
HD 73940 &  V &         3634 &          323 &     13.057 &            3 &      0.163 \\
GJ 317 &  M &         4543 &         1862 &     87.728 &           29 &      0.117 \\
HD 74156 &  V &         4818 &         1947 &      3.833 &           27 &      0.090 \\
HIP 42731 &  V &         3779 &            2 &     24.067 &            3 &      0.123 \\
HD 73933 &  V &         4131 &            0 &      0.598 &            1 & \nodata \\
HD 74390 &  V &         4870 &         1134 &    -58.086 &            8 &      0.148 \\
HD 74669 &  V &         5288 &           52 &     26.821 &            2 &      0.094 \\
HIP 43151 &  V &         3695 &            2 &     15.962 &            3 &      0.076 \\
HD 74777 &  V &         3696 &            1 &    -20.251 &            2 &      0.080 \\
HIP 43212 &  V &         4866 &          920 &      2.819 &            7 &      0.127 \\
HD 75407 &  V &         5321 &            1 &    -25.430 &            2 &      0.034 \\
HIP 43534 &  V &         4950 &          483 &    -22.259 &           15 &      0.149 \\
HD 75784 &  V &         4333 &         1892 &     45.415 &           13 &      0.105 \\
HD 75732 &  V &         4565 &         2013 &     27.360 &          378 &      0.130 \\
HD 75732b &  M &         4433 &         1495 &     27.356 &           15 &      0.104 \\
HIP 43667 &  V &         4949 &          410 &     45.614 &            7 &      0.082 \\
HD 75898 &  V &         4340 &         1885 &     21.790 &           30 &      0.122 \\
HD 75576 &  V &         3484 &            0 &    -12.343 &            1 & \nodata \\
HD 76151 &  V &         5232 &            0 &     32.276 &            1 & \nodata \\
HD 76218 &  V &         4252 &         1766 &    -12.576 &            4 &      0.125 \\
HD 76078 &  V &         3696 &            1 &    -34.605 &            2 &      0.051 \\
HD 76445 &  V &         4750 &          913 &    -16.402 &            8 &      0.121 \\
HIP 44072 &  V &         4856 &          386 &    -50.545 &            5 &      0.051 \\
HD 76780 &  V &         4305 &         1384 &     31.129 &            6 &      0.145 \\
HD 76617 &  V &         3861 &          646 &      5.565 &            4 &      0.177 \\
HD 76909 &  V &         3547 &          355 &      3.286 &            2 &      0.004 \\
HD 77172 &  V &         4997 &         1162 &    -15.808 &           12 &      0.130 \\
HD 77519 &  V &         3481 &            0 &     28.397 &            1 & \nodata \\
HD 76539 &  V &         3779 &            2 &     15.328 &            2 &      0.269 \\
HD 77803 &  V &         3695 &            2 &      2.006 &            3 &      0.048 \\
HD 76974 &  V &         3778 &            0 &    -40.520 &            1 & \nodata \\
HD 77818 &  V &         4764 &         1096 &    -44.051 &            8 &      0.128 \\
HD 78277 &  V &         3481 &            0 &      2.832 &            1 & \nodata \\
HD 78538 &  V &         3778 &            1 &      5.087 &            2 &      0.088 \\
HD 78752 &  V &         3481 &            0 &     72.179 &            1 & \nodata \\
HIP 45042 &  V &         4995 &          235 &    -27.301 &            4 &      0.069 \\
HD 79282 &  V &         3779 &            2 &      4.031 &            3 &      0.129 \\
HD 79210 &  M &         4069 &         1829 &     11.224 &            8 &      0.107 \\
HD 79211 &  M &         3722 &         1176 &     12.683 &            6 &      0.274 \\
HD 79498 &  V &         3481 &            0 &     20.023 &            1 & \nodata \\
HD 80367 &  V &         3985 &         1086 &     50.896 &            6 &      0.134 \\
WASP13 &  V &         5243 &           25 &      9.940 &            2 &      0.058 \\
HIP 45839 &  V &         4808 &            5 &     36.642 &            4 &      0.165 \\
HD 80355 &  V &         3845 &          407 &     -6.714 &            4 &      0.065 \\
HD 80811 &  V &         4755 &          913 &     30.014 &            8 &      0.113 \\
HD 80846 &  V &         3779 &            2 &     34.993 &            3 &      0.160 \\
HD 80903 &  V &         3725 &            0 &     41.726 &            1 & \nodata \\
HD 80606 &  V &         4703 &         1976 &      3.948 &           47 &      0.241 \\
HD 81110 &  V &         3481 &            0 &     30.443 &            1 & \nodata \\
HIP 46018 &  V &         5190 &            0 &      0.645 &            1 & \nodata \\
HD 81324 &  V &         3779 &            2 &     33.418 &            3 &      0.134 \\
HIP 46199 &  V &         5237 &           73 &      1.016 &            3 &      0.082 \\
g161-29 &  V &         3517 &          383 &     22.226 &            3 &      0.138 \\
HD 81505 &  V &         3481 &            0 &     17.279 &            1 & \nodata \\
HIP 46343 &  V &         4922 &          412 &     -6.589 &           11 &      0.087 \\
HIP 46417 &  V &         4949 &          454 &    -18.190 &            7 &      0.175 \\
HD 81856 &  V &         3587 &          321 &     17.028 &            2 &      0.020 \\
HIP 46627 &  V &         3697 &            0 &     18.432 &            1 & \nodata \\
HD 233641 &  V &         3398 &           56 &     36.237 &            2 &      0.041 \\
HIP 46655 &  M &         3772 &         1177 &     46.107 &            4 &      0.228 \\
HIP 46769 &  M &         4330 &         1916 &     19.894 &           15 &      0.199 \\
HD 82460 &  V &         3779 &            2 &      9.579 &            3 &      0.115 \\
HD 82943 &  V &         4791 &         1975 &      8.111 &           38 &      0.137 \\
HD 83024 &  V &         4750 &          913 &      4.556 &            8 &      0.159 \\
HD 82886 &  V &         4993 &         1156 &     12.554 &           24 &      0.119 \\
GJ 357 &  M &         4424 &         1920 &    -34.484 &           15 &      0.092 \\
HD 82905 &  V &         3779 &            2 &      5.058 &            3 &      0.141 \\
HIP 47201 &  V &         4866 &          358 &    -36.400 &            6 &      0.077 \\
HD 83443 &  V &         4292 &         1829 &     28.990 &            4 &      0.112 \\
HIP 47261 &  V &         5190 &            0 &     -4.277 &            1 & \nodata \\
HD 83394 &  V &         4933 &         1162 &     40.345 &            9 &      0.138 \\
HIP 47455 &  V &         3779 &            2 &     27.370 &            3 &      0.153 \\
HIP 47513 &  M &         4341 &         1892 &     11.493 &            8 &      0.109 \\
HD 83983 &  V &         3778 &            1 &     30.812 &            2 &      0.117 \\
HD 84117 &  V &         4739 &         2006 &     34.687 &           70 &      0.146 \\
HIP 47650 &  M &         3546 &          472 &      6.495 &            3 &      0.063 \\
HD 84035 &  V &         4600 &         1829 &    -12.271 &           23 &      0.104 \\
HD 84501 &  V &         3481 &            0 &      2.795 &            1 & \nodata \\
HD 84453 &  V &         5334 &           89 &    -44.436 &            2 &      0.125 \\
HD 84703 &  V &         3481 &            0 &     22.288 &            1 & \nodata \\
HD 84737 &  V &         4825 &         1296 &      4.881 &           33 &      0.134 \\
HIP 48139 &  V &         4893 &          357 &    -20.978 &            6 &      0.108 \\
HIP 48205 &  V &         3697 &            0 &     15.718 &            1 & \nodata \\
HIP 48411 &  V &         4808 &            5 &     21.452 &            4 &      0.155 \\
HD 85301 &  V &         4588 &         1861 &     15.345 &           17 &      0.101 \\
HD 85440 &  V &         4940 &         1069 &     -4.184 &           10 &      0.127 \\
HD 85725 &  V &         3921 &         1854 &     61.744 &            4 &      0.201 \\
WASP19 &  V &         5232 &            0 &     21.001 &            1 & \nodata \\
HD 85689 &  V &         4378 &         1483 &      8.562 &           21 &      0.133 \\
HD 85472 &  V &         4869 &         1068 &     -9.954 &            8 &      0.100 \\
HD 86081 &  V &         3824 &         1479 &     30.882 &           29 &      0.184 \\
HIP 48714 &  M &         4118 &         1440 &     15.430 &            6 &      0.080 \\
HIP 48740 &  V &         5155 &          332 &     -4.735 &            6 &      0.114 \\
HIP 48855 &  V &         4851 &         1104 &     50.236 &            8 &      0.154 \\
HD 86359 &  V &         5333 &           87 &     17.864 &            2 &      0.016 \\
HD 86728 &  V &         4074 &         2005 &     55.955 &           64 &      0.145 \\
HIP 49091 &  M &         5154 &          332 &     51.409 &            4 &      0.125 \\
HIP 49197 &  V &         5059 &          546 &     30.204 &            9 &      0.138 \\
HD 87230 &  V &         4975 &         1157 &     42.625 &           11 &      0.123 \\
HD 87001 &  V &         3779 &            2 &    -26.036 &            3 &      0.134 \\
HD 87359 &  V &         4545 &            1 &      0.553 &            2 &      0.044 \\
HD 87424 &  M &         3705 &         1178 &    -11.723 &            4 &      0.316 \\
HD 87669 &  V &         4889 &         1161 &      8.257 &           10 &      0.107 \\
HD 87836 &  V &         4017 &         1558 &    -42.128 &            3 &      0.116 \\
HD 87883 &  V &         4947 &          739 &      9.188 &           35 &      0.126 \\
HD 88072 &  V &         3573 &          350 &    -17.778 &            2 &      0.276 \\
HD 88218 &  V &         3427 &            0 &     36.322 &            1 & \nodata \\
HD 88134 &  V &         4799 &         1096 &     21.617 &            8 &      0.094 \\
HD 88133 &  V &         4122 &         1825 &     -3.454 &           12 &      0.119 \\
HD 88230 &  M &         4390 &          932 &    -25.710 &           18 &      0.170 \\
HD 88371 &  V &         4186 &         1441 &     82.463 &            4 &      0.070 \\
GJ 382 &  M &         4147 &         1945 &      8.021 &           10 &      0.162 \\
g195-59 &  M &         3623 &          380 &     -3.548 &            3 &      0.105 \\
HD 88656 &  V &         4049 &         1441 &      8.252 &            6 &      0.186 \\
HD 88402 &  V &         3779 &            2 &     34.453 &            3 &      0.140 \\
HD 88654 &  V &         5055 &         1159 &     -6.933 &           13 &      0.102 \\
HD 88725 &  V &         3761 &          733 &    -22.016 &            3 &      0.187 \\
HD 88609 &  V &         4258 &            0 &    -38.237 &            1 & \nodata \\
HD 88775 &  V &         3779 &            2 &    -26.633 &            3 &      0.131 \\
HD 88986 &  V &         4167 &         1920 &     29.106 &            3 &      0.033 \\
HIP 50341 &  M &         5337 &           30 &    -10.688 &            2 &      0.155 \\
HD 89022 &  V &         3779 &            2 &    -33.598 &            3 &      0.057 \\
HD 89391 &  V &         4608 &         1096 &     29.603 &           12 &      0.108 \\
HD 89269 &  V &         4745 &         1981 &     -7.557 &           94 &      0.125 \\
HD 89454 &  V &         3576 &          356 &     18.872 &            2 &      0.205 \\
GJ 388 &  M &         3803 &         1859 &     12.453 &           30 &      0.104 \\
HD 89886 &  V &         3425 &            0 &     12.990 &            1 & \nodata \\
HD 89793 &  V &         4051 &         1090 &     32.705 &            4 &      0.121 \\
HD 90028 &  V &         3479 &            0 &     12.098 &            2 &      0.005 \\
HD 90043 &  V &         5062 &          571 &      7.088 &           29 &      0.123 \\
HD 90054 &  V &         4112 &          950 &     48.645 &            3 &      0.205 \\
HD 90156 &  V &         4567 &         1954 &     26.918 &           70 &      0.147 \\
HD 90125 &  V &         4325 &         1980 &    -13.933 &            5 &      0.100 \\
HIP 50960 &  V &         5094 &          332 &     19.415 &            5 &      0.091 \\
HD 90211 &  V &         3479 &            0 &     17.551 &            1 & \nodata \\
HIP 51007 &  M &         4174 &         1945 &     21.800 &            6 &      0.371 \\
HD 90323 &  V &         3479 &            0 &     10.565 &            1 & \nodata \\
HD 90383 &  V &         3779 &            2 &    -34.012 &            3 &      0.087 \\
HD 90711 &  V &         4552 &          187 &     29.903 &           21 &      0.090 \\
HD 90722 &  V &         3618 &          440 &     40.113 &            2 &      0.111 \\
HD 90792 &  V &         4784 &         1069 &     32.556 &            8 &      0.105 \\
HD 90681 &  V &         3779 &            2 &      4.241 &            3 &      0.112 \\
GJ 393 &  M &         4436 &         1410 &      8.294 &           23 &      0.085 \\
HD 90905 &  V &         4495 &         1801 &     16.726 &            6 &      0.118 \\
HIP 51443 &  V &         5114 &          539 &     31.476 &           12 &      0.120 \\
HD 237903 &  V &         3777 &         1861 &      8.885 &            7 &      0.143 \\
HD 90875 &  V &         4900 &         1920 &      4.968 &           22 &      0.109 \\
GJ 397 &  V &         4252 &         1818 &     20.613 &            9 &      0.152 \\
HD 91148 &  V &         3779 &            2 &    -23.126 &            3 &      0.124 \\
HD 91204 &  V &         4315 &         1834 &     -9.619 &            2 &      0.553 \\
HD 91332 &  V &         3779 &            2 &    -43.504 &            3 &      0.111 \\
HD 91348 &  V &         3779 &            2 &      8.193 &            3 &      0.145 \\
HD 91331 &  V &         3779 &            2 &    -13.428 &            3 &      0.119 \\
HD 91275 &  V &         3779 &            2 &    -18.634 &            3 &      0.138 \\
HD 91702 &  V &         3941 &          651 &    -46.684 &            4 &      0.145 \\
HD 91856 &  V &         3779 &            2 &     46.234 &            3 &      0.138 \\
HD 91876 &  V &         3820 &          456 &     -2.873 &            4 &      0.199 \\
HD 91909 &  V &         3779 &            2 &     20.943 &            3 &      0.138 \\
HD 92194 &  V &         3778 &            1 &     -0.588 &            2 &      0.075 \\
HD 92222b &  V &         3501 &          377 &      7.904 &            6 &      0.178 \\
HD 92222a &  V &         3687 &          384 &      8.339 &            6 &      0.077 \\
HD 92266 &  V &         5320 &           61 &      5.744 &            2 &      0.013 \\
HD 92320 &  V &         3779 &            2 &      2.805 &            3 &      0.246 \\
HD 92719 &  V &         4370 &         1954 &    -17.924 &           38 &      0.120 \\
HD 92788 &  V &         4311 &         1823 &     -4.399 &            7 &      0.180 \\
HD 92945 &  V &         5073 &          615 &     22.900 &            4 &      0.057 \\
HD 92885 &  V &         3779 &            2 &     14.992 &            3 &      0.046 \\
HD 93215 &  V &         3941 &          651 &    -15.301 &            4 &      0.139 \\
HD 93396 &  V &         4788 &         1103 &     34.959 &            8 &      0.127 \\
HD 93461 &  V &         4788 &         1103 &     13.093 &            8 &      0.114 \\
HD 93745 &  V &         3494 &          326 &     38.200 &            4 &      0.390 \\
HD 93664 &  V &         3839 &         1003 &     -1.315 &            4 &      0.087 \\
HD 93849 &  V &         3479 &            0 &      8.919 &            1 & \nodata \\
HIP 52942a &  V &         4357 &         1945 &     24.538 &           13 &      0.114 \\
HD 93864 &  V &         4809 &         1097 &     15.935 &            8 &      0.101 \\
HD 93932 &  V &         3479 &            0 &     43.653 &            1 & \nodata \\
HD 93811 &  V &         3778 &            1 &     -0.814 &            2 &      0.045 \\
HIP 53020 &  M &         3796 &         1178 &     -0.794 &            4 &      0.295 \\
HD 94151 &  V &         4038 &         1775 &      4.553 &            6 &      0.180 \\
HD 94178 &  V &         5320 &           61 &      9.958 &            2 &      0.019 \\
HD 94292 &  V &         3779 &            2 &     27.630 &            3 &      0.125 \\
HD 94375 &  V &         3479 &            0 &     28.754 &            1 & \nodata \\
HD 94482 &  V &         3479 &            0 &     29.395 &            1 & \nodata \\
HD 94383 &  V &         3779 &            2 &     44.596 &            3 &      0.137 \\
HIP 53327 &  V &         5116 &          416 &    -26.223 &            4 &      0.118 \\
HD 94587 &  V &         3779 &            2 &      8.757 &            3 &      0.108 \\
GJ 406 &  M &         3918 &         1092 &     19.321 &            9 &      0.145 \\
HIP 53541 &  V &         4808 &            4 &    -34.087 &            4 &      0.092 \\
HD 94834 &  V &         4940 &         1164 &      2.813 &           11 &      0.107 \\
HD 95022 &  V &         4052 &         1090 &     19.377 &            4 &      0.127 \\
bd-103166 &  V &         4838 &         1983 &     26.787 &            4 &      0.153 \\
HD 95089 &  V &         4932 &         1157 &      8.081 &           25 &      0.128 \\
HD 95088 &  V &         4345 &         1483 &      0.263 &           17 &      0.119 \\
HD 95128 &  V &         5096 &          449 &     11.293 &           24 &      0.108 \\
HD 95188 &  V &         4362 &         1827 &      6.023 &            7 &      0.083 \\
GJ 408 &  M &         4383 &         1920 &      3.181 &           10 &      0.131 \\
HD 95456 &  V &         3620 &          444 &     -1.227 &            2 &      0.148 \\
twhya &  V &         4962 &          655 &     12.600 &            2 &      0.334 \\
HD 95526 &  V &         4906 &         1098 &     22.059 &            8 &      0.183 \\
HD 95622 &  V &         4042 &         1395 &     -8.861 &           11 &      0.147 \\
HD 95650 &  M &         3806 &         1915 &    -13.832 &           12 &      0.104 \\
HD 95735 &  M &         4245 &         2004 &    -84.683 &          148 &      0.136 \\
HD 95900 &  V &         5337 &           88 &      4.483 &            3 &      0.086 \\
HD 96063 &  V &         5042 &         1156 &     -1.373 &           12 &      0.104 \\
HD 96108 &  V &         3369 &            0 &    -11.083 &            1 & \nodata \\
HD 96167 &  V &         4057 &         1805 &     12.031 &           41 &      0.132 \\
GJ 412a &  M &         4453 &         1828 &     68.675 &          103 &      0.139 \\
HD 96361 &  V &         4004 &          650 &     12.921 &            5 &      0.135 \\
HD 96529 &  V &         4148 &         1090 &    -14.752 &            6 &      0.129 \\
HD 96700 &  V &         4368 &         1530 &     12.787 &            5 &      0.170 \\
HD 96683 &  V &         4991 &          836 &     17.922 &            8 &      0.143 \\
HIP 54459 &  V &         5256 &          452 &    103.869 &            9 &      0.125 \\
HIP 54498 &  V &         3897 &          473 &    -11.462 &            4 &      0.150 \\
HIP 54532 &  M &         4527 &         1892 &     -3.821 &           12 &      0.098 \\
HD 96937 &  V &         3479 &            0 &     10.474 &            1 & \nodata \\
HD 97038 &  V &         3479 &            0 &     -3.176 &            1 & \nodata \\
HD 97089 &  V &         3398 &            0 &    -26.400 &            1 & \nodata \\
HD 97101b &  M &         4567 &         1916 &    -15.421 &           17 &      0.098 \\
HD 97101 &  V &         4803 &         1981 &    -16.159 &           24 &      0.102 \\
HIP 54651 &  V &         5143 &          332 &     37.054 &            5 &      0.119 \\
HD 97343 &  V &         4803 &         1628 &     39.789 &           66 &      0.132 \\
HIP 54810 &  V &         4808 &            5 &     16.435 &            4 &      0.145 \\
HD 97645 &  V &         3780 &            3 &     -7.324 &            3 &      0.127 \\
HD 97658 &  V &         4999 &         1633 &     -1.706 &          178 &      0.119 \\
HD 97584a &  M &         3697 &          732 &      9.114 &            4 &      0.095 \\
HD 97854 &  V &         3849 &          156 &     -7.751 &            7 &      0.156 \\
HD 98219 &  V &         5044 &         1160 &    -10.458 &           15 &      0.119 \\
HD 98281 &  V &         4258 &         1983 &     13.312 &           70 &      0.128 \\
HD 98427 &  V &         3600 &          351 &     20.258 &            2 &      0.466 \\
HIP 55360 &  M &         4740 &         1887 &     60.466 &           15 &      0.132 \\
HD 98553 &  V &         4354 &         1829 &    -36.612 &            5 &      0.059 \\
HIP 55368 &  V &         3779 &            2 &    -13.224 &            3 &      0.153 \\
HD 98630 &  V &         3992 &         1470 &     13.530 &            6 &      0.954 \\
HD 98618 &  V &         3574 &          349 &      7.078 &            2 &      0.247 \\
HD 98736 &  V &         3370 &            1 &     -3.411 &            2 &      0.189 \\
HIP 55507 &  V &         5230 &          448 &     -5.554 &           14 &      0.159 \\
HD 98744 &  V &         3574 &          349 &    -40.311 &            2 &      0.281 \\
HD 99109 &  V &         3980 &         1975 &     33.069 &           16 &      0.143 \\
HD 99491 &  V &         4329 &         1896 &      4.171 &          110 &      0.134 \\
HD 99492 &  V &         4236 &         2038 &      3.676 &           73 &      0.138 \\
HIP 55915 &  M &         5337 &           30 &     -3.148 &            2 &      0.419 \\
HD 99706 &  V &         4981 &          916 &    -30.256 &           12 &      0.110 \\
HD 99934 &  V &         3492 &          436 &     -9.321 &            4 &      0.366 \\
HD 100180 &  V &         4539 &         2009 &     -4.860 &           40 &      0.117 \\
HD 238008 &  V &         3780 &            3 &    -18.913 &            3 &      0.185 \\
HD 100337 &  V &         4868 &         1096 &    -30.480 &            8 &      0.134 \\
HD 100623 &  V &         4376 &         1950 &    -21.964 &           56 &      0.110 \\
GJ 433 &  M &         4420 &         1921 &     17.934 &           14 &      0.110 \\
HIP 56630 &  V &         5114 &          357 &    -38.943 &            5 &      0.239 \\
HD 101165 &  V &         3778 &            0 &     18.010 &            1 & \nodata \\
HD 101259 &  V &         3887 &         1438 &     96.812 &            3 &      0.156 \\
HD 101348 &  V &         4086 &            0 &     11.697 &            1 & \nodata \\
HD 101444 &  V &         3778 &            0 &     -1.443 &            1 & \nodata \\
HD 101501 &  V &         5052 &          243 &     -5.464 &            2 &      0.105 \\
HIP 57050 &  M &         4962 &         1886 &     -9.006 &           26 &      0.113 \\
HIP 57058 &  V &         4808 &            5 &     18.225 &            4 &      0.118 \\
HIP 57087 &  M &         4680 &         1982 &      9.544 &          169 &      0.107 \\
HD 101675 &  V &         3897 &          473 &    -13.786 &            4 &      0.143 \\
HD 101847 &  V &         3758 &           83 &      4.100 &            9 &      0.133 \\
HD 101959 &  V &         4234 &         1828 &     -0.912 &            6 &      0.058 \\
HD 101904 &  V &         3846 &          156 &    -10.364 &            9 &      0.139 \\
HD 102071 &  V &         4228 &         1828 &    -10.600 &            6 &      0.781 \\
HIP 57274 &  V &         5244 &          575 &     29.701 &           30 &      0.140 \\
HD 102158 &  V &         3576 &          354 &     28.124 &            2 &      0.174 \\
HD 102195 &  V &         4075 &         1605 &      1.930 &           18 &      0.153 \\
HD 102365 &  V &         4497 &          742 &     16.911 &           18 &      0.070 \\
HD 102283 &  V &         3778 &            0 &    -13.092 &            1 & \nodata \\
HIP 57450 &  V &         3399 &            0 &     64.732 &            1 & \nodata \\
HD 102329 &  V &         5042 &         1157 &     14.580 &           14 &      0.093 \\
HIP 57493 &  V &         5032 &          484 &      0.360 &            9 &      0.095 \\
HD 102444 &  V &         4951 &         1104 &     23.056 &            8 &      0.143 \\
GJ 445 &  M &         4315 &         1915 &   -111.750 &           18 &      0.110 \\
HIP 57548 &  M &         3428 &          114 &    -31.173 &            5 &      0.087 \\
HIP 57683 &  V &         4808 &            4 &     11.568 &            3 &      0.114 \\
GJ 450 &  M &         4434 &         1887 &      0.295 &           10 &      0.128 \\
HD 102956 &  V &         5181 &         1164 &    -26.025 &           23 &      0.113 \\
HD 103047 &  V &         5317 &           55 &     -4.593 &            2 &      0.013 \\
HD 103432 &  V &         3619 &          437 &      6.164 &            2 &      0.163 \\
HD 103417 &  V &         3937 &          473 &     -9.408 &            3 &      0.016 \\
HD 103459 &  V &         4372 &         1830 &     19.708 &           15 &      0.125 \\
HD 103828 &  V &         3898 &          473 &    -50.050 &            4 &      0.156 \\
HD 103813 &  V &         5333 &           86 &     42.203 &            2 &      0.170 \\
HD 103847 &  V &         4103 &          704 &      5.048 &            5 &      0.079 \\
HD 103829 &  V &         4173 &         1753 &     -2.162 &            3 &      0.481 \\
HD 103890 &  V &         3612 &          851 &     31.076 &            4 &      0.170 \\
HD 103932 &  V &         4195 &         1980 &     48.388 &           65 &      0.152 \\
HD 104017 &  V &         4935 &         1097 &     -4.577 &            8 &      0.134 \\
HD 104067 &  V &         4597 &         1914 &     14.992 &           40 &      0.110 \\
HD 104263 &  V &         3929 &            6 &     42.969 &            5 &      0.127 \\
HD 104304 &  V &         4805 &         1239 &      0.105 &           36 &      0.109 \\
HD 104389 &  V &         4005 &          474 &    -11.336 &           12 &      0.132 \\
HD 104437 &  V &         3898 &          473 &    -18.695 &            4 &      0.190 \\
HD 104556 &  V &         3635 &          354 &    -10.791 &            3 &      0.179 \\
HD 104576 &  V &         4493 &            0 &    -10.458 &            1 & \nodata \\
HD 104588 &  V &         3898 &          473 &    -10.058 &            4 &      0.159 \\
HD 104800 &  V &         3565 &          472 &     10.027 &            3 &      0.142 \\
HD 104860 &  V &         3907 &         1798 &    -11.660 &            8 &      0.149 \\
HD 104985 &  V &         4128 &         1833 &    -20.102 &            3 &      0.277 \\
HD 238069 &  V &         3897 &          473 &    -10.063 &            4 &      0.203 \\
HD 105113 &  V &         3834 &          769 &     31.913 &            6 &      0.054 \\
HD 105279 &  V &         3923 &         1469 &    -13.199 &            5 &      0.080 \\
HD 105304 &  V &         4329 &          301 &     35.585 &            6 &      0.079 \\
HD 105546 &  V &         4258 &            0 &     18.195 &            1 & \nodata \\
HD 105618 &  V &         3546 &          468 &      7.460 &            3 &      0.097 \\
HD 105631 &  V &         4558 &         1832 &     -2.472 &          120 &      0.121 \\
HD 105811 &  V &         5336 &           84 &    -37.612 &            3 &      0.138 \\
HD 105844 &  V &         3778 &            0 &      0.474 &            1 & \nodata \\
HIP 59406a &  M &         3971 &         1177 &     -8.924 &            4 &      0.247 \\
HIP 59406b &  M &         3604 &          468 &     -9.281 &            2 &      0.100 \\
HIP 59431 &  V &         3778 &            0 &     -4.003 &            1 & \nodata \\
HD 105963 &  V &         3778 &            0 &     -5.379 &            1 & \nodata \\
HIP 59496 &  V &         5040 &          332 &     -9.977 &            4 &      0.119 \\
HD 106088 &  V &         4176 &          508 &    -14.107 &            9 &      0.112 \\
HD 106116 &  V &         3619 &          437 &     14.634 &            2 &      0.089 \\
HD 106156 &  V &         4336 &         1773 &     -7.336 &            4 &      0.069 \\
HD 106279 &  V &         4905 &         1127 &    -45.801 &            8 &      0.403 \\
HD 106270 &  V &         5016 &         1156 &     24.331 &           14 &      0.152 \\
HD 106314 &  V &         5332 &           84 &     -4.116 &            2 &      0.015 \\
HD 106421 &  V &         3666 &          686 &      6.222 &            8 &      0.078 \\
HIP 59748 &  M &         4957 &          114 &    -13.240 &            5 &      0.126 \\
HD 106949 &  V &         3481 &            0 &      6.936 &            1 & \nodata \\
HD 107087 &  V &         3616 &          382 &      8.635 &            2 &      0.448 \\
HD 107146 &  V &         4245 &         1796 &      1.904 &            6 &      0.196 \\
HD 107148 &  V &         4289 &         1982 &     25.287 &           23 &      0.128 \\
HIP 60093 &  M &         5002 &          260 &     -0.665 &            7 &      0.118 \\
HD 107211 &  V &         3937 &          473 &      4.802 &            3 &      0.056 \\
HIP 60357 &  M &         5358 &           58 &    -22.105 &            4 &      0.103 \\
HD 107990 &  V &         4839 &         1097 &     -6.554 &           11 &      0.071 \\
HIP 60559 &  M &         3929 &         1146 &     51.096 &            3 &      0.306 \\
HIP 60633 &  V &         5358 &           58 &     12.841 &            4 &      0.078 \\
HD 108189 &  V &         4821 &         1104 &     -3.686 &            7 &      0.153 \\
HD 108300 &  V &         3778 &            0 &      1.004 &            1 & \nodata \\
HD 108351 &  V &         3849 &          732 &      0.529 &            4 &      0.154 \\
g60-06 &  V &         3333 &          184 &    -17.519 &            2 &      0.179 \\
HD 108863 &  V &         5003 &         1160 &    -27.984 &           16 &      0.109 \\
HD 108874 &  V &         4512 &         1978 &    -30.069 &           23 &      0.101 \\
HD 108942 &  V &         3937 &          473 &    -11.008 &            3 &      0.025 \\
HD 108916 &  V &         3778 &            0 &     -0.020 &            1 & \nodata \\
HD 109202 &  V &         3780 &            3 &     -9.391 &            2 &      0.024 \\
HIP 61205 &  V &         3935 &           35 &     -1.029 &            7 &      0.110 \\
HD 109159 &  V &         4908 &         1159 &      9.348 &            8 &      0.114 \\
HD 109218 &  V &         4894 &         1159 &     18.423 &            8 &      0.091 \\
HD 109286 &  V &         3778 &            0 &     -7.587 &            1 & \nodata \\
HD 109358 &  V &         4278 &         1952 &      6.228 &           70 &      0.151 \\
HD 109331 &  V &         3954 &          354 &      6.143 &            2 &      0.105 \\
HD 109409 &  V &         3548 &          441 &     18.191 &            3 &      0.129 \\
HD 109718 &  V &         3898 &          473 &    -16.054 &            4 &      0.135 \\
HD 109749 &  V &         3820 &         1952 &    -13.135 &           20 &      0.122 \\
HD 109929 &  V &         3874 &         1438 &    -10.706 &           13 &      0.170 \\
HIP 61706 &  M &         5082 &          423 &     -4.334 &           14 &      0.179 \\
HD 110044 &  V &         4048 &          473 &     -6.730 &            7 &      0.148 \\
HD 110315 &  V &         4476 &         1828 &     24.357 &           39 &      0.129 \\
HD 110537 &  V &         3477 &          414 &     35.585 &            8 &      0.108 \\
HD 110743 &  V &         3927 &            1 &     -2.980 &            3 &      0.045 \\
HD 110745 &  V &         3779 &            2 &     -3.326 &            2 &      0.300 \\
HD 110897 &  V &         4667 &         1801 &     80.358 &           36 &      0.139 \\
HD 111031 &  V &         4751 &         1922 &    -20.346 &           55 &      0.118 \\
HD 111153 &  V &         3432 &          114 &    -24.307 &           12 &      0.147 \\
HD 111096 &  V &         3425 &            0 &     14.520 &            1 & \nodata \\
HIP 62406 &  V &         5224 &          452 &      2.402 &           19 &      0.166 \\
GJ 486 &  M &         4083 &         1145 &     19.471 &            4 &      0.268 \\
HD 111395 &  V &         4283 &         1639 &     -8.911 &            5 &      0.107 \\
HD 111484b &  V &         3413 &           27 &    -19.037 &            4 &      0.377 \\
HD 111484a &  V &         3634 &          376 &    -20.797 &            3 &      0.157 \\
HD 111515 &  V &         4249 &         1148 &      2.563 &            7 &      0.069 \\
HD 111528 &  V &         3778 &            0 &     45.463 &            1 & \nodata \\
HD 111606 &  V &         3778 &            0 &    -27.659 &            2 &      0.009 \\
HD 111631 &  M &         4456 &         1920 &      5.017 &           17 &      0.085 \\
HD 111814 &  V &         4157 &         1410 &     -2.185 &           11 &      0.121 \\
HIP 62794 &  V &         4929 &            0 &      9.818 &            2 &      0.106 \\
HIP 62847 &  V &         5023 &          444 &     11.596 &           12 &      0.106 \\
HD 112019 &  V &         3954 &          353 &     25.066 &            2 &      0.271 \\
HD 112115 &  V &         5175 &          832 &      3.973 &           10 &      0.101 \\
HD 112337 &  V &         4250 &            3 &    -20.215 &            3 &      0.096 \\
HD 112257 &  V &         4297 &         1772 &    -39.428 &            6 &      0.118 \\
HD 112415 &  V &         4060 &          474 &      7.530 &            4 &      0.045 \\
HIP 63257 &  V &         5321 &            2 &     -7.336 &            4 &      0.099 \\
HD 112742 &  V &         5333 &           86 &      7.046 &            2 &      0.008 \\
HD 112973 &  V &         4818 &         1097 &    -34.986 &            8 &      0.146 \\
HD 112988 &  V &         4989 &         1163 &    -32.842 &           13 &      0.184 \\
HD 113039 &  V &         3778 &            0 &     -4.714 &            1 & \nodata \\
HIP 63510 &  M &         4609 &          997 &    -13.740 &           15 &      0.309 \\
HD 113194 &  V &         3748 &            0 &     10.632 &            1 & \nodata \\
HIP 63762 &  V &         4887 &          236 &    -48.729 &            6 &      0.361 \\
HIP 63759 &  V &         5321 &            2 &    -17.423 &            4 &      0.045 \\
HD 113595 &  V &         5350 &           60 &    -40.717 &            2 &      0.029 \\
HIP 63894 &  V &         5317 &            8 &     -6.834 &            4 &      0.095 \\
HD 113983 &  V &         3452 &          151 &      0.495 &            4 &      0.194 \\
HD 113938 &  V &         3778 &            0 &      7.395 &            1 & \nodata \\
HIP 64048 &  V &         5317 &            8 &     -8.371 &            4 &      0.086 \\
HD 114174 &  V &         3480 &            0 &     24.587 &            2 &      0.028 \\
HD 114161 &  V &         4893 &         1100 &     -7.180 &            9 &      0.157 \\
HD 114375 &  V &         4250 &            3 &    -39.976 &            4 &      0.144 \\
HD 114506 &  V &         3778 &            0 &    -26.778 &            1 & \nodata \\
HIP 64262 &  V &         5331 &           25 &     18.703 &            7 &      0.078 \\
HD 114659 &  V &         4889 &         1081 &     -1.322 &            8 &      0.096 \\
HD 114613 &  V &         4476 &         1039 &    -13.095 &           28 &      0.061 \\
HD 114783 &  V &         4503 &         2138 &    -12.012 &           63 &      0.096 \\
HD 114729 &  V &         4957 &         1536 &     64.905 &            4 &      0.084 \\
HD 114826 &  V &         3778 &            0 &    -12.843 &            1 & \nodata \\
HD 114946 &  V &         4552 &         1655 &    -48.283 &            2 &      0.159 \\
HD 115404a &  V &         3828 &         2015 &      7.853 &            6 &      0.209 \\
HD 115589 &  V &         3633 &          417 &    -21.193 &            2 &      0.544 \\
HD 115617 &  V &         4251 &         2011 &     -7.844 &          184 &      0.128 \\
HIP 65016 &  M &         5000 &          333 &    -11.540 &            5 &      0.109 \\
HD 116029 &  V &         4958 &         1163 &     -6.923 &           15 &      0.181 \\
HD 116321 &  V &         3475 &          201 &    -25.119 &           20 &      0.106 \\
HD 116442 &  V &         4141 &         1917 &     28.411 &           37 &      0.151 \\
HD 116443 &  V &         4309 &         2141 &     27.383 &           83 &      0.117 \\
HD 116956 &  M &         4148 &          794 &    -12.183 &           22 &      0.096 \\
HD 117122 &  V &         4093 &          473 &      0.280 &            6 &      0.123 \\
HD 117176 &  V &         4780 &         1442 &      4.882 &           37 &      0.124 \\
HD 117378 &  V &         3778 &            0 &     -9.485 &            1 & \nodata \\
HD 117207 &  V &         4957 &         1536 &    -17.457 &            4 &      0.073 \\
HD 117623 &  V &         3530 &          515 &     -6.631 &           15 &      0.127 \\
GJ 514 &  M &         4519 &         1565 &     14.531 &           25 &      0.107 \\
HD 117434 &  V &         5334 &           89 &      2.879 &            2 &      0.039 \\
HD 117497 &  V &         3446 &           58 &     -6.618 &            9 &      0.064 \\
HD 117576 &  V &         3779 &            2 &    -25.532 &            2 &      0.275 \\
HD 117762 &  V &         4825 &         1103 &    -26.104 &            8 &      0.131 \\
HIP 66074 &  V &         5022 &          333 &    -30.851 &            6 &      0.122 \\
HD 117936 &  V &         3839 &         1991 &     -5.864 &            4 &      0.212 \\
HD 118034 &  V &         3778 &            0 &     -7.958 &            1 & \nodata \\
HIP 66193 &  V &         5317 &            8 &      1.512 &            4 &      0.081 \\
HD 118006 &  V &         3778 &            0 &    -36.779 &            1 & \nodata \\
HIP 66222 &  M &         5216 &          449 &     14.986 &            7 &      0.130 \\
HD 117987 &  V &         3725 &            0 &    -74.955 &            1 & \nodata \\
HD 118082 &  V &         4799 &         1103 &    -26.805 &            8 &      0.129 \\
HIP 66283 &  V &         5327 &           31 &      7.892 &            5 &      0.100 \\
HIP 66459 &  M &         4066 &         1618 &    -14.518 &           11 &      0.124 \\
HD 118722 &  V &         3780 &            0 &      0.927 &            1 & \nodata \\
HD 118744 &  V &         5017 &         1159 &     -0.025 &           15 &      0.107 \\
HD 118914 &  V &         3441 &           85 &     16.680 &            2 &      0.140 \\
HAT-P-3 &  V &         4305 &         1134 &    -23.372 &           11 &      0.155 \\
HD 119824 &  V &         3778 &            0 &     -2.630 &            1 & \nodata \\
HD 119850 &  M &         4405 &         1291 &     15.778 &           20 &      0.110 \\
HIP 67164 &  M &         4090 &         1121 &      5.389 &            4 &      0.325 \\
HD 120066 &  V &         4604 &         1772 &    -30.559 &            3 &      0.045 \\
HD 120528 &  V &         4048 &          473 &    -22.803 &            7 &      0.181 \\
GJ 528b &  V &         4412 &         1922 &    -22.549 &            5 &      0.180 \\
HD 120476a &  V &         4037 &         1833 &    -20.238 &            3 &      0.106 \\
HD 120531 &  V &         4840 &         1069 &     24.663 &            9 &      0.278 \\
HD 120467 &  V &         4530 &         1979 &    -37.628 &           23 &      0.121 \\
HD 120636 &  V &         5334 &           89 &    -13.517 &            2 &      0.096 \\
HD 120666 &  V &         3780 &            3 &     -1.675 &            2 &      0.016 \\
HIP 67691 &  V &         4991 &          455 &    -45.112 &            8 &      0.246 \\
HD 121135 &  V &         4258 &            0 &    125.174 &            1 & \nodata \\
HD 121151 &  V &         3778 &            0 &    -37.437 &            1 & \nodata \\
HIP 67842 &  M &         5351 &           58 &      1.053 &            4 &      0.126 \\
HD 121320 &  V &         4275 &         1959 &    -11.944 &            5 &      0.079 \\
HD 121550 &  V &         4439 &         1085 &    -11.057 &           35 &      0.094 \\
HD 121579 &  V &         3670 &         1151 &     13.162 &            5 &      0.097 \\
HD 122064 &  V &         3950 &         2076 &    -26.524 &           85 &      0.120 \\
HAT-P-12 &  V &         4442 &         1135 &    -40.639 &           24 &      0.125 \\
HD 122120 &  V &         4305 &         1884 &    -57.442 &           45 &      0.105 \\
HD 122253 &  V &         4679 &         1098 &     -9.990 &            7 &      0.106 \\
HD 122255 &  V &         3389 &           29 &     25.546 &            3 &      0.103 \\
HIP 68461 &  V &         3870 &          185 &     15.141 &            2 &      0.097 \\
HD 122303 &  M &         4335 &         1895 &    -25.825 &           24 &      0.096 \\
HD 122517 &  V &         5366 &           23 &    -12.121 &            3 &      0.013 \\
HD 122652 &  V &         4235 &         1806 &      1.484 &            5 &      0.107 \\
HD 122563 &  V &         4258 &            0 &    -26.508 &            1 & \nodata \\
HD 122683 &  V &         3495 &          206 &      6.077 &            3 &      0.065 \\
HD 122973 &  V &         4014 &          617 &    -11.875 &            9 &      0.138 \\
HD 123265 &  V &         4088 &          647 &    -41.642 &            4 &      0.052 \\
HD 123239 &  V &         4764 &         1025 &     41.990 &            8 &      0.090 \\
HD 123613 &  V &         3601 &          350 &     -1.890 &            2 &      0.119 \\
HD 123812 &  V &         4377 &          389 &     23.502 &            3 &      0.115 \\
HD 124257b &  V &         3671 &          559 &      3.091 &            4 &      0.098 \\
HD 124257a &  V &         3566 &          416 &      3.135 &            3 &      0.071 \\
HD 124106 &  V &         4765 &         1915 &      3.352 &            8 &      0.046 \\
HD 124292 &  V &         4711 &         1832 &     37.725 &           39 &      0.133 \\
HD 124641 &  V &         5049 &          743 &     11.842 &            5 &      0.424 \\
HD 124642 &  M &         3560 &          350 &    -16.049 &            3 &      0.105 \\
HD 125184 &  V &         3701 &          746 &    -12.331 &           12 &      0.117 \\
HD 125390 &  V &         4830 &         1162 &    -76.758 &            7 &      0.222 \\
HD 125217 &  V &         4778 &         1122 &     -6.304 &            8 &      0.430 \\
HD 125455 &  V &         4402 &         1979 &     -9.856 &           28 &      0.114 \\
HD 125612 &  V &         4671 &         1776 &    -18.255 &           42 &      0.107 \\
GJ 546 &  V &         4046 &         1806 &    -36.783 &            3 &      0.180 \\
HD 126053 &  V &         4385 &         1898 &    -19.287 &           43 &      0.121 \\
HD 126203 &  V &         3763 &          849 &    -29.360 &           10 &      0.090 \\
HD 126532 &  V &         3589 &          375 &     22.344 &            2 &      0.002 \\
HD 126583 &  V &         3512 &          416 &      0.702 &            5 &      0.090 \\
HD 126631 &  V &         4258 &            0 &    -19.112 &            1 & \nodata \\
HD 126614 &  V &         4713 &         1537 &    -32.896 &           49 &      0.174 \\
HD 126990 &  V &         5288 &           54 &      7.697 &            2 &      0.242 \\
HD 126991 &  V &         4792 &         1097 &    -94.578 &            9 &      0.112 \\
HD 126831 &  V &         3456 &           55 &     19.391 &            2 &      0.104 \\
HD 128642 &  V &         3429 &            3 &    -35.902 &            6 &      0.723 \\
HIP 70865 &  M &         4600 &         1865 &      7.867 &           12 &      0.275 \\
HD 127334 &  V &         4678 &         1445 &     -0.401 &           51 &      0.118 \\
HIP 70975 &  M &         4120 &         1243 &     -1.351 &            4 &      0.351 \\
HD 127374 &  V &         4765 &         1027 &    -35.966 &           20 &      0.122 \\
HD 127741 &  V &         5320 &            0 &      9.336 &            1 & \nodata \\
WASP14 &  V &         4843 &          348 &     -5.627 &            4 &      0.318 \\
HD 128165 &  M &         3560 &          350 &     11.441 &            3 &      0.218 \\
HIP 71253 &  M &         4223 &          459 &     -1.638 &            7 &      0.111 \\
HD 128095 &  V &         4861 &         1162 &     28.952 &            9 &      0.309 \\
HD 128311 &  V &         4368 &         2137 &     -9.521 &           38 &      0.191 \\
HD 128720 &  V &         4896 &         1122 &     16.832 &            8 &      0.100 \\
HD 129333 &  V &         4246 &         1771 &    -20.044 &           10 &      0.677 \\
HD 128987 &  V &         3961 &         1768 &    -22.948 &            7 &      0.073 \\
HD 129010 &  V &         3634 &          417 &     -7.671 &            2 &      0.602 \\
HD 129191 &  V &         3634 &          416 &     12.673 &            2 &      0.076 \\
HD 129601 &  V &         4892 &         1162 &    -14.491 &            8 &      0.150 \\
HIP 71898 &  M &         4549 &         1864 &     18.687 &           12 &      0.082 \\
HD 129471 &  V &         3925 &          643 &     26.166 &            2 &      0.073 \\
HD 129814 &  V &         3541 &          602 &      6.501 &            2 &      0.076 \\
HD 130004 &  M &         3537 &          347 &     -9.531 &            6 &      0.124 \\
HD 130087 &  V &         3634 &          416 &    -15.624 &            2 &      0.143 \\
HD 130048 &  V &         5320 &            0 &    -20.891 &            1 & \nodata \\
HD 130307 &  M &         3455 &           58 &     12.844 &            2 &      0.160 \\
HD 130322 &  V &         4675 &         1952 &    -12.503 &            5 &      0.113 \\
HD 130666 &  V &         4250 &            3 &    -49.056 &            3 &      0.142 \\
HD 130672 &  V &         3604 &            0 &    -30.798 &            1 & \nodata \\
HD 130871 &  V &         3426 &            0 &    -32.318 &            1 & \nodata \\
HD 131156b &  V &         4839 &            0 &      2.610 &            1 & \nodata \\
HD 131156 &  V &         4998 &          322 &      1.762 &            3 &      0.088 \\
HD 130992 &  V &         4264 &         1537 &    -57.193 &           51 &      0.127 \\
HD 131117 &  V &         3634 &          416 &    -28.754 &            2 &      0.139 \\
HD 131183 &  V &         4437 &         1627 &    -26.414 &            8 &      0.076 \\
HD 131580 &  V &         3778 &            0 &    -31.124 &            1 & \nodata \\
HD 131509 &  V &         3503 &          603 &    -44.749 &            3 &      0.167 \\
HD 131496 &  V &         4983 &         1122 &      1.146 &           14 &      0.131 \\
GJ 569a &  M &         4307 &         1894 &     -7.217 &            4 &      0.246 \\
HD 132142 &  V &         4628 &         2106 &    -14.789 &           32 &      0.104 \\
HD 132130 &  V &         3778 &            0 &     11.222 &            1 & \nodata \\
HD 131977 &  V &         4461 &         1388 &     27.063 &            3 &      0.140 \\
HD 132133 &  V &         3604 &            0 &    -30.056 &            1 & \nodata \\
HIP 73302 &  V &         3778 &            0 &     -7.481 &            1 & \nodata \\
HD 132425 &  V &         3763 &           29 &    -10.219 &            2 &      0.222 \\
HD 132505 &  V &         3426 &            0 &    -15.563 &            1 & \nodata \\
HIP 73427 &  V &         5119 &          452 &    -26.337 &            6 &      0.133 \\
HD 133125 &  V &         3992 &          320 &    -14.263 &            5 &      0.050 \\
HD 133233 &  V &         3876 &          431 &      1.537 &           18 &      0.133 \\
HD 133295 &  V &         4354 &         1989 &     -2.174 &            6 &      0.208 \\
HD 134319 &  V &         4396 &         1805 &     -6.357 &            5 &      0.110 \\
HD 134047 &  V &         3842 &            0 &      3.039 &            1 & \nodata \\
HD 134048 &  V &         3574 &            6 &     13.608 &            3 &      0.107 \\
HD 135143 &  V &         3778 &            0 &     -4.299 &            1 & \nodata \\
HD 134353 &  V &         3651 &          350 &    -24.131 &            3 &      0.064 \\
HD 134440 &  V &         3427 &            0 &    310.001 &            1 & \nodata \\
HD 134439 &  V &         3427 &            0 &    309.433 &            1 & \nodata \\
HIP 74346 &  V &         5331 &           67 &    -69.158 &            4 &      0.132 \\
HD 135101a &  V &         4891 &         1719 &    -38.885 &           13 &      0.122 \\
s101438b &  V &         3501 &          599 &    -38.877 &            3 &      0.110 \\
HD 135148 &  V &         4258 &            0 &    -96.007 &            1 & \nodata \\
HD 134987 &  V &         4523 &         1948 &      5.068 &           29 &      0.111 \\
HD 238433 &  V &         5046 &         1162 &      9.244 &            5 &      0.784 \\
HD 135446 &  V &         3562 &           30 &     -9.102 &           12 &      0.110 \\
HD 135724 &  V &         3778 &            0 &     12.252 &            1 & \nodata \\
HD 135872 &  V &         5335 &           31 &    -20.488 &            2 &      0.108 \\
HD 136159 &  V &         5330 &          115 &    -11.975 &            3 &      0.070 \\
HD 136028 &  V &         3842 &            0 &    -13.813 &            1 & \nodata \\
HD 136274 &  V &         3732 &          536 &    -30.515 &            3 &      0.125 \\
HD 136418 &  V &         5004 &         1158 &    -34.407 &           28 &      0.197 \\
HIP 74995 &  M &         4555 &         2136 &     -9.523 &          150 &      0.132 \\
HAT-P-5 &  V &         5055 &         1103 &     -1.317 &           47 &      0.093 \\
HD 136442 &  V &         4259 &         1960 &    -46.986 &           37 &      0.102 \\
HD 136513 &  V &         4972 &         1094 &    -59.606 &           15 &      0.152 \\
HD 136618 &  V &         3604 &            0 &    -18.962 &            1 & \nodata \\
HD 136352 &  V &         4340 &         1039 &    -68.923 &           37 &      0.083 \\
HD 136713 &  V &         4446 &         2017 &     -6.052 &           93 &      0.127 \\
HD 136834 &  V &         3534 &          695 &    -26.417 &            3 &      0.018 \\
HD 136925 &  V &         3680 &          509 &    -49.011 &            2 &      0.028 \\
HD 137368 &  V &         5288 &           54 &     -8.820 &            2 &      0.146 \\
HD 137631 &  V &         3604 &            0 &    -50.093 &            1 & \nodata \\
HD 137778 &  V &         4093 &         2082 &      7.911 &            6 &      0.295 \\
HD 137985 &  V &         3624 &          154 &     -0.660 &            3 &      0.100 \\
HD 139813 &  V &         4193 &         1805 &    -15.787 &            5 &      0.216 \\
HD 138278 &  V &         3399 &            1 &    -12.712 &            2 &      0.087 \\
HD 138549 &  V &         3774 &          534 &     11.927 &            3 &      0.038 \\
HD 138600 &  V &         3552 &           24 &    -37.465 &            7 &      0.085 \\
HD 138776 &  V &         3633 &          411 &     10.632 &            2 &      0.144 \\
HD 139477 &  V &         4370 &         1782 &     -8.630 &            2 &      0.077 \\
HD 139323 &  V &         4593 &         2135 &    -67.105 &          124 &      0.131 \\
HD 139457 &  V &         3534 &          695 &     37.592 &            3 &      0.049 \\
HD 139907 &  V &         3905 &          978 &    -29.394 &            5 &      0.171 \\
HD 140025 &  V &         4881 &          976 &     30.158 &            9 &      0.103 \\
HD 140296 &  V &         3778 &            0 &    -10.063 &            1 & \nodata \\
HD 139879 &  V &         3604 &            0 &     -8.865 &            1 & \nodata \\
HD 140538a &  V &         4181 &         2075 &     19.021 &          131 &      0.105 \\
HD 141186 &  V &         3633 &          236 &    -39.418 &            4 &      0.116 \\
HD 141004 &  V &         4211 &         1914 &    -66.390 &          179 &      0.126 \\
HD 141399 &  V &         5051 &         1954 &    -21.912 &           49 &      0.129 \\
HD 141085 &  V &         3604 &            0 &    -44.352 &            1 & \nodata \\
HD 141272 &  V &         3878 &         1743 &    -26.394 &            7 &      0.076 \\
HD 141712 &  V &         4685 &         1121 &    -23.235 &           13 &      0.144 \\
HD 141680 &  V &         3842 &            0 &     -3.770 &            1 & \nodata \\
HD 142091 &  V &         5330 &          116 &    -25.107 &            3 &      0.110 \\
HD 141937 &  V &         4391 &         2112 &     -2.815 &           14 &      0.135 \\
HD 141885 &  V &         3594 &          380 &    -15.963 &            3 &      0.106 \\
HD 142245 &  V &         4907 &         1122 &      6.708 &           12 &      0.117 \\
HD 142626 &  V &         3733 &          537 &      9.116 &            3 &      0.141 \\
HD 142229 &  V &         4199 &         1002 &    -22.315 &            5 &      0.221 \\
HD 141943 &  V &         4838 &          296 &     -0.907 &            2 &      0.369 \\
HIP 77908 &  V &         4929 &            1 &      5.462 &            2 &      0.026 \\
HD 143174 &  V &         4542 &         1806 &    -43.590 &           52 &      0.133 \\
HD 142943 &  V &         3399 &            1 &    -16.177 &            2 &      0.118 \\
HD 143291 &  V &         3502 &          598 &    -72.594 &            3 &      0.091 \\
HD 143006 &  V &         3809 &         1775 &     -1.800 &           14 &      0.167 \\
pz99 j155847 &  V &         4690 &            0 &     -7.436 &            1 & \nodata \\
WASP17 &  V &         5232 &            0 &    -49.251 &            1 & \nodata \\
HD 143332 &  V &         3472 &          149 &    -30.485 &            9 &      0.114 \\
HIP 78423 &  V &         5034 &          445 &    -35.942 &            5 &      0.136 \\
rx j1600 &  V &         4689 &            0 &     -0.901 &            1 & \nodata \\
HD 143761 &  V &         5178 &         1449 &     17.873 &           79 &      0.111 \\
XO-1 &  V &         5232 &            0 &      1.972 &            1 & \nodata \\
HD 144287 &  V &         4128 &         1297 &    -49.293 &           35 &      0.259 \\
HD 144579 &  V &         3919 &         2076 &    -59.457 &           61 &      0.099 \\
HD 144585 &  V &         4072 &         1055 &    -14.014 &           17 &      0.116 \\
HD 145224 &  V &         3778 &            0 &    -27.545 &            1 & \nodata \\
HD 145229 &  V &         5026 &          542 &    -36.103 &            4 &      0.045 \\
HD 144988 &  V &         3335 &          191 &    -53.220 &            2 &      0.058 \\
HD 145675 &  V &         4515 &         2141 &    -13.803 &           90 &      0.124 \\
HD 145331 &  V &         3604 &            0 &    -58.052 &            1 & \nodata \\
HIP 79308 &  V &         3744 &          534 &    -50.240 &            3 &      0.103 \\
HIP 79431 &  M &         5109 &          451 &     -4.656 &           21 &      0.196 \\
HD 145934 &  V &         4496 &         1916 &    -28.013 &           14 &      0.214 \\
HD 145958b &  V &         4144 &         1484 &     18.426 &           46 &      0.100 \\
HD 145958a &  V &         4244 &         1690 &     18.308 &           70 &      0.103 \\
HD 145809 &  V &         3425 &          365 &     21.158 &            3 &      0.027 \\
HD 146278 &  V &         4834 &          976 &     11.352 &            8 &      0.085 \\
HD 146050 &  V &         3729 &          392 &     -0.702 &            4 &      0.087 \\
HD 146362b &  V &         4509 &         1952 &    -14.828 &           37 &      0.107 \\
HD 147231 &  V &         3547 &            0 &    -16.654 &            1 & \nodata \\
pz99 j161459 &  V &         4689 &            0 &     -0.987 &            1 & \nodata \\
HD 146233 &  V &         4245 &         1901 &     11.756 &          117 &      0.128 \\
HIP 79698 &  V &         5007 &          451 &    -45.404 &            7 &      0.139 \\
pz99 j161618 &  V &         4690 &            0 &     -8.416 &            1 & \nodata \\
HD 146434 &  V &         3604 &            0 &    -52.566 &            1 & \nodata \\
HD 147379a &  M &         4128 &         1585 &    -18.864 &            8 &      0.060 \\
HD 147379b &  M &         4365 &         1556 &    -18.460 &            5 &      0.148 \\
HD 146775 &  V &         3400 &          240 &    -30.111 &            3 &      0.061 \\
HD 147062 &  V &         3604 &            0 &    -46.978 &            1 & \nodata \\
HD 147506 &  V &         4274 &         1369 &    -19.930 &          119 &      0.305 \\
HIP 80096 &  V &         5329 &           32 &    -73.034 &            4 &      0.080 \\
HD 147750 &  V &         3642 &          723 &    -37.053 &            4 &      0.041 \\
HD 148238 &  V &         3778 &            0 &    -16.948 &            1 & \nodata \\
HD 147719 &  V &         3571 &            0 &     14.619 &            1 & \nodata \\
HIP 80295 &  V &         3516 &          178 &    -17.445 &            2 &      0.100 \\
HD 147752 &  V &         3928 &            6 &    -35.016 &            5 &      0.025 \\
HD 147887 &  V &         3604 &            0 &      6.721 &            1 & \nodata \\
HD 147776 &  V &         4418 &         1743 &      7.218 &            2 &      0.060 \\
GJ 625 &  M &         4310 &         1915 &    -13.063 &           34 &      0.139 \\
HD 148164 &  V &         4150 &         1833 &    -64.494 &           13 &      0.132 \\
HD 148284 &  V &         4622 &         1751 &    -36.083 &           13 &      0.212 \\
sr21 &  V &         4690 &            0 &    -26.537 &            1 & \nodata \\
HD 148467 &  V &         4671 &         1569 &    -36.189 &           23 &      0.090 \\
HD 148428 &  V &         3604 &            0 &    -23.092 &            1 & \nodata \\
HIP 80824 &  M &         4507 &         1300 &    -21.249 &           36 &      0.115 \\
HD 149026 &  V &         3741 &         1924 &    -18.057 &           46 &      0.107 \\
HD 150706 &  V &         4402 &         1805 &    -17.191 &            7 &      0.114 \\
HD 148979 &  V &         5335 &           31 &      7.133 &            2 &      0.046 \\
HD 234314 &  V &         3845 &          680 &    -22.113 &            5 &      0.230 \\
HD 149143 &  V &         3970 &         1953 &     12.266 &           32 &      0.167 \\
HD 149750 &  V &         3962 &          978 &     15.330 &            6 &      0.213 \\
HD 149661 &  V &         4264 &         1896 &    -12.794 &            5 &      0.295 \\
HD 149724 &  V &         3682 &          504 &    -33.541 &            2 &      0.109 \\
HD 149907 &  V &         5333 &           86 &     -9.995 &            2 &      0.041 \\
HD 149806 &  V &         4530 &         1425 &     10.471 &           38 &      0.114 \\
HD 149760 &  V &         3604 &            0 &      9.309 &            1 & \nodata \\
HD 150122 &  V &         3399 &            3 &    -58.657 &            3 &      0.096 \\
HD 150237 &  V &         3573 &            5 &    -46.708 &            2 &      0.198 \\
HD 150554 &  V &         4297 &         1804 &    -18.379 &           10 &      0.188 \\
HD 150433 &  V &         3360 &          240 &    -40.119 &            2 &      0.204 \\
HD 150331 &  V &         3818 &          744 &     -6.637 &           15 &      0.129 \\
HD 150437 &  V &         3360 &          240 &     14.142 &            2 &      0.128 \\
HD 150420 &  V &         3509 &          568 &    -11.217 &            3 &      0.181 \\
HD 151541 &  V &         4290 &         2141 &      9.473 &           41 &      0.136 \\
HD 150698 &  V &         3360 &          240 &     48.248 &            2 &      0.073 \\
HD 151522 &  V &         4469 &          670 &    -45.210 &            7 &      0.472 \\
HD 150936 &  V &         3604 &            0 &    -37.219 &            1 & \nodata \\
HD 151288 &  M &         4926 &         1913 &    -31.349 &           33 &      0.132 \\
HD 151329 &  V &         3577 &          444 &    -26.417 &            5 &      0.482 \\
HD 151627 &  V &         3842 &            0 &    -14.058 &            1 & \nodata \\
HD 151504 &  V &         4224 &         1128 &    -75.510 &           22 &      0.098 \\
HD 151877 &  V &         3938 &         1116 &      2.117 &            3 &      0.345 \\
HD 152125 &  V &         3960 &          680 &    -25.716 &            7 &      0.171 \\
HD 151852 &  V &         4823 &         1001 &    -38.440 &            7 &      0.157 \\
HD 151995 &  V &         3430 &            0 &     -5.554 &            1 & \nodata \\
HIP 82408 &  V &         5380 &            0 &     -0.461 &            1 & \nodata \\
HD 152733 &  V &         4693 &         1054 &    -27.517 &            9 &      0.113 \\
HD 152792 &  V &         3767 &          505 &      4.624 &            3 &      0.131 \\
HD 152581 &  V &         4902 &         1116 &      3.739 &           12 &      0.111 \\
HD 152555 &  V &         4337 &         1992 &    -15.891 &            5 &      0.241 \\
HD 153525 &  V &         4404 &         1886 &     -7.339 &            5 &      0.108 \\
HD 153557 &  V &         4187 &         1861 &     -6.564 &            3 &      0.020 \\
HIP 83043 &  M &         4726 &         1914 &      4.145 &           25 &      0.101 \\
HD 153378 &  V &         3803 &         1143 &    -24.765 &            9 &      0.083 \\
HD 153458 &  V &         3535 &          695 &      0.591 &            3 &      0.073 \\
HD 154345 &  V &         4456 &         1945 &    -46.945 &           89 &      0.121 \\
HD 154325 &  V &         3845 &          680 &    -28.603 &            5 &      0.206 \\
HD 154144 &  V &         3883 &         1002 &    -19.163 &           23 &      0.148 \\
HD 154088 &  V &         4463 &         2136 &     14.163 &          167 &      0.102 \\
HD 154363 &  V &         4478 &         1811 &     34.095 &           34 &      0.118 \\
HAT-P-18 &  V &         4790 &          863 &    -11.250 &           29 &      0.129 \\
HD 154656 &  V &         4121 &          648 &    -22.618 &            5 &      0.070 \\
HIP 83762 &  M &         3872 &          484 &    -50.725 &            6 &      0.172 \\
HD 154697 &  V &         3604 &            0 &    -33.717 &            1 & \nodata \\
HD 154994 &  V &         4142 &          648 &    -58.311 &            6 &      0.051 \\
HD 155456 &  V &         3745 &          535 &    -59.531 &            3 &      0.125 \\
HD 155524 &  V &         5320 &            0 &     -6.037 &            1 & \nodata \\
HIP 84099 &  M &         3551 &          696 &    -44.404 &            3 &      0.323 \\
HD 155413 &  V &         3955 &          142 &    -23.274 &           10 &      0.105 \\
HD 156279 &  V &         4908 &         2134 &    -20.670 &           36 &      0.289 \\
HD 155415 &  V &         3604 &            0 &     -5.489 &            1 & \nodata \\
HD 155712 &  V &         4373 &         1923 &     19.778 &           54 &      0.108 \\
HD 155817 &  V &         3605 &            0 &    -54.182 &            1 & \nodata \\
HD 155968 &  V &         3927 &          646 &    -29.848 &            2 &      0.025 \\
HD 156026 &  V &         4288 &         1896 &      0.061 &            5 &      0.179 \\
HD 156079 &  V &         3926 &          645 &   -103.318 &            2 &      0.085 \\
HD 156342 &  V &         4545 &         1174 &    -63.164 &           17 &      0.084 \\
HD 156668 &  V &         5042 &         1832 &    -44.547 &          254 &      0.110 \\
HD 156985 &  V &         4736 &         1950 &     -4.805 &           84 &      0.105 \\
HD 156365 &  V &         3360 &          240 &    -13.057 &            2 &      0.122 \\
HD 156549 &  V &         3552 &           24 &     16.765 &            7 &      0.123 \\
GJ 667c &  M &         4346 &         1688 &      6.448 &            7 &      0.202 \\
HIP 84790 &  M &         3479 &            0 &    -19.189 &            1 & \nodata \\
HD 156826 &  V &         3422 &          366 &    -32.685 &            2 &      0.017 \\
HAT-P-14 &  V &         5180 &          715 &    -20.393 &           59 &      0.095 \\
HD 156846 &  V &         5071 &          419 &    -68.386 &           55 &      0.242 \\
HD 157214 &  V &         4511 &         1923 &    -78.559 &           40 &      0.119 \\
HD 157481 &  V &         5320 &            0 &    -52.955 &            1 & \nodata \\
HD 157261 &  V &         5336 &           32 &     -1.087 &            2 &      0.004 \\
HD 157172 &  V &         3360 &          240 &    -78.978 &            2 &      0.057 \\
HD 157299 &  V &         3604 &            0 &    -47.361 &            1 & \nodata \\
HD 157347 &  V &         4257 &         2081 &    -35.854 &           99 &      0.126 \\
HD 157338 &  V &         3718 &         1569 &    -24.248 &           18 &      0.110 \\
HD 158633 &  V &         4366 &         1915 &    -38.564 &           31 &      0.113 \\
HD 158259 &  V &         4405 &         1712 &     13.605 &            2 &      0.078 \\
HD 157881 &  M &         4119 &         1840 &    -23.118 &            4 &      0.217 \\
HD 158038 &  V &         4945 &         1121 &     19.632 &           14 &      0.159 \\
HD 157719 &  V &         4664 &         1042 &    -76.728 &            5 &      0.983 \\
HD 158210 &  V &         3573 &            5 &    -20.555 &            2 &      0.135 \\
HD 158173 &  V &         3604 &            0 &    -62.633 &            1 & \nodata \\
HD 158449 &  V &         4807 &         1065 &    -26.926 &            8 &      0.098 \\
HIP 85582 &  V &         4751 &          238 &     -8.080 &            8 &      0.149 \\
HD 159062 &  V &         4188 &         1527 &    -83.967 &           40 &      0.115 \\
s122446 &  M &         4483 &         1536 &    -12.468 &           23 &      0.110 \\
HD 159063 &  V &         3431 &            0 &     -6.176 &            1 & \nodata \\
HD 159222 &  V &         4148 &         1706 &    -51.556 &           90 &      0.121 \\
HIP 85977 &  V &         4749 &          209 &    -94.063 &            8 &      0.130 \\
HD 159798 &  V &         5320 &            0 &    -47.048 &            1 & \nodata \\
GJ 687 &  M &         4339 &         1537 &    -28.720 &           73 &      0.109 \\
HD 160215 &  V &         4718 &         1087 &    -59.230 &           11 &      0.087 \\
HD 160013 &  V &         3635 &          415 &      1.327 &            2 &      0.250 \\
GJ 686 &  M &         4324 &         1434 &     -9.499 &           37 &      0.112 \\
HD 160247 &  V &         5312 &            0 &     -8.367 &            1 & \nodata \\
HD 159868 &  V &         4297 &           89 &    -23.525 &           33 &      0.092 \\
HD 160693 &  V &         3683 &          505 &     33.975 &            2 &      0.176 \\
HD 161284 &  V &         4071 &          474 &     -7.570 &           13 &      0.145 \\
HD 160371 &  V &         5379 &            0 &     -8.715 &            1 & \nodata \\
HD 161897 &  V &         4389 &         1587 &    -16.653 &            3 &      0.171 \\
GJ 694 &  M &         4487 &         1292 &    -14.328 &           14 &      0.084 \\
HD 161131 &  V &         5312 &            0 &      5.747 &            1 & \nodata \\
HD 161424 &  V &         3604 &            0 &    -49.070 &            1 & \nodata \\
HIP 86961 &  M &         4626 &         1842 &    -28.929 &            8 &      0.095 \\
HD 161797 &  V &         4843 &          587 &    -17.576 &           25 &      0.092 \\
HD 161622 &  V &         5379 &            0 &     -6.795 &            1 & \nodata \\
HIP 87062 &  V &         3360 &          239 &     84.660 &            2 &      0.298 \\
HD 161848 &  V &         3551 &          696 &    -94.955 &            3 &      0.124 \\
HIP 87123 &  V &         4658 &         1064 &    -66.098 &            8 &      0.104 \\
HD 162232 &  V &         4550 &         1771 &    -72.674 &           20 &      0.083 \\
TrES3 &  V &         4343 &         1073 &      9.647 &           19 &      0.136 \\
HIP 87464 &  V &         4719 &            2 &    -24.462 &            4 &      0.061 \\
HD 162808 &  V &         3576 &            0 &    -30.173 &            1 & \nodata \\
TrES4 &  V &         4829 &          913 &    -15.865 &            2 &      0.158 \\
HD 162587 &  V &         5379 &            0 &    -16.157 &            1 & \nodata \\
HD 163607 &  V &         4791 &         1803 &    -10.118 &           38 &      0.142 \\
HD 163528 &  V &         4708 &         1122 &    -65.155 &           16 &      0.197 \\
HD 163589 &  V &         3966 &          824 &    -36.033 &            4 &      0.091 \\
HD 163153 &  V &         3532 &          364 &    -72.845 &           14 &      0.086 \\
HD 163489 &  V &         4320 &         1556 &    -49.414 &           18 &      0.144 \\
HD 164330 &  V &         3912 &          680 &    -12.803 &            4 &      0.694 \\
GJ 699 &  M &         4192 &         1692 &   -110.416 &           74 &      0.130 \\
HD 164213 &  V &         5320 &            0 &     -4.060 &            1 & \nodata \\
HD 164595 &  V &         3724 &          490 &      2.120 &            2 &      0.340 \\
HD 164507 &  V &         3943 &          793 &      5.310 &            2 &      0.108 \\
HD 164509 &  V &         4810 &         1810 &     13.640 &           36 &      0.119 \\
HD 165109 &  V &         5330 &          116 &     -4.620 &            3 &      0.158 \\
HD 164651 &  V &         3393 &          308 &    -80.539 &            2 &      0.005 \\
HD 164922 &  V &         4151 &         2137 &     20.236 &          100 &      0.098 \\
HD 165173 &  V &         3583 &          725 &      0.164 &            3 &      0.061 \\
HD 165222 &  M &         4561 &         2142 &     32.621 &           62 &      0.141 \\
HD 165401 &  V &         4264 &         1710 &   -118.491 &            8 &      0.244 \\
HD 165269 &  V &         3490 &          118 &     -0.814 &            2 &      0.270 \\
HD 165672 &  V &         3604 &            0 &     -5.497 &            1 & \nodata \\
HD 166494 &  V &         4594 &         1028 &    -30.304 &           10 &      0.147 \\
HD 166435 &  V &         3550 &            0 &    -14.487 &            1 & \nodata \\
HD 166620 &  V &         4342 &         1992 &    -19.465 &           41 &      0.101 \\
HD 167042 &  V &         5317 &          121 &    -18.181 &            2 &      0.093 \\
HIP 89087 &  V &         4719 &            2 &    -39.517 &            4 &      0.135 \\
HIP 89215 &  V &         3394 &          306 &     -0.842 &            2 &      0.366 \\
HD 167215 &  V &         3696 &          292 &    -41.855 &            2 &      0.129 \\
HD 167216 &  V &         3561 &          721 &    -42.731 &            3 &      0.266 \\
HD 167389 &  V &         3720 &          483 &     -5.395 &            2 &      0.259 \\
GJ 708 &  V &         4279 &            0 &      2.332 &            1 & \nodata \\
HD 168009 &  V &         4631 &         1380 &    -64.634 &           29 &      0.118 \\
HD 167665 &  V &         3852 &         1486 &      8.523 &            4 &      0.039 \\
LHS 462 &  M &         3706 &          454 &      0.491 &            2 &      0.252 \\
HD 168603 &  V &         3949 &           29 &    -32.771 &            2 &      0.007 \\
HD 168443 &  V &         4649 &         2140 &    -48.446 &           24 &      0.328 \\
HD 168874 &  V &         3550 &            0 &    -20.092 &            1 & \nodata \\
HD 168723 &  V &         5218 &          377 &      9.219 &            4 &      0.086 \\
HD 168746 &  V &         4265 &         1437 &    -25.604 &            2 &      0.075 \\
HD 168960 &  V &         3678 &          258 &     -9.966 &            2 &      0.078 \\
HIP 90075 &  V &         3576 &            0 &    -36.087 &            1 & \nodata \\
HD 170003 &  V &         5320 &            0 &     -3.058 &            1 & \nodata \\
HD 169889 &  V &         3832 &          437 &    -17.691 &            3 &      0.031 \\
HIP 90376 &  V &         4719 &            2 &    -23.264 &            4 &      0.141 \\
HD 169830 &  V &         4583 &         1834 &    -17.197 &           18 &      0.133 \\
HD 170174 &  V &         3394 &          306 &    -28.564 &            2 &      0.519 \\
HD 170469 &  V &         4128 &         1827 &    -59.340 &           18 &      0.117 \\
HD 170512 &  V &         3830 &         1127 &    -36.281 &           11 &      0.107 \\
HD 170493 &  V &         4382 &         1466 &    -54.776 &           44 &      0.109 \\
HD 170657 &  V &         4212 &         2082 &    -43.137 &           13 &      0.161 \\
HD 171010 &  V &         5320 &            0 &    -33.552 &            1 & \nodata \\
g205-028 &  M &         3721 &          483 &    -18.890 &            2 &      0.337 \\
HD 171067 &  V &         3754 &          414 &    -46.246 &            2 &      0.025 \\
WASP-3 &  V &         4655 &          350 &     -5.409 &           28 &      0.126 \\
GJ 4063 &  M &         3707 &          456 &     12.618 &            2 &      0.255 \\
HD 171238 &  V &         3604 &            0 &     21.446 &            1 & \nodata \\
HD 172043 &  V &         5320 &            0 &      3.164 &            1 & \nodata \\
HD 171665 &  V &         3393 &          307 &    -23.279 &            2 &      0.005 \\
HD 171918 &  V &         3393 &          307 &    -67.213 &            2 &      0.058 \\
HD 171999 &  V &         3604 &            0 &    -51.888 &            1 & \nodata \\
HD 172310 &  V &         3661 &          363 &     31.210 &            2 &      0.146 \\
HD 172051 &  V &         4237 &         1898 &     37.095 &           41 &      0.110 \\
HD 172365 &  V &         5379 &            0 &    -20.204 &            1 & \nodata \\
HIP 91699 &  M &         3758 &          421 &    -31.873 &            2 &      0.060 \\
HD 172513 &  V &         3547 &            0 &    -11.558 &            1 & \nodata \\
HD 173739 &  M &         4325 &         1436 &     -0.794 &           31 &      0.122 \\
HD 173740 &  M &         4341 &         1436 &      1.118 &           30 &      0.135 \\
HD 173701 &  V &         4285 &         1439 &    -45.630 &           31 &      0.093 \\
Kepler-8 &  V &         5050 &          152 &    -52.890 &           36 &      0.355 \\
HD 173818 &  V &         3717 &         2084 &     15.468 &            5 &      0.059 \\
HD 174080 &  V &         3942 &          789 &     -7.083 &            2 &      0.016 \\
HD 174622 &  V &         3828 &          767 &    -49.990 &            3 &      0.130 \\
HIP 92403 &  M &         3575 &          695 &    -10.535 &            3 &      0.060 \\
HD 175441 &  V &         3574 &            6 &    -21.276 &            3 &      0.094 \\
HD 174719 &  V &         3944 &          786 &    -17.270 &            2 &      0.036 \\
HD 175425 &  V &         3845 &          680 &    -67.588 &            5 &      0.190 \\
HD 175541 &  V &         4592 &         2141 &     19.674 &           42 &      0.114 \\
HIP 92922 &  V &         4010 &          680 &    -39.302 &            8 &      0.203 \\
HIP 93119 &  V &         4720 &            4 &    -14.846 &            5 &      0.138 \\
HD 176377 &  V &         4845 &         1831 &    -40.681 &           71 &      0.096 \\
HD 177274 &  V &         4230 &         1067 &     -5.141 &            7 &      0.215 \\
HD 176414 &  V &         3539 &           98 &     33.544 &            9 &      0.108 \\
HD 230409 &  V &         3785 &          477 &     -2.415 &            2 &      0.064 \\
HD 176650 &  V &         5322 &            0 &     29.613 &            1 & \nodata \\
KIC 3323887 &  V &         5359 &           35 &      2.187 &           10 &      0.100 \\
Kepler-4 &  V &         5075 &           93 &    -60.975 &           23 &      0.168 \\
HD 176982 &  V &         3604 &          784 &     -6.825 &            3 &      0.062 \\
HD 177033 &  V &         3604 &            0 &    -46.802 &            1 & \nodata \\
TrES1 &  V &         4053 &         2052 &    -20.569 &           14 &      0.195 \\
HD 177572 &  V &         3720 &          483 &    -10.245 &            2 &      0.191 \\
HIP 93703 &  V &         5347 &           69 &    -41.083 &           15 &      0.086 \\
HD 177830 &  V &         4573 &         1841 &    -72.083 &           53 &      0.153 \\
HIP 93871 &  V &         4719 &            2 &      9.032 &            4 &      0.065 \\
GJ 745a &  M &         4555 &          845 &     32.263 &            8 &      0.106 \\
GJ 745b &  M &         4629 &          440 &     31.940 &            5 &      0.093 \\
TrES2 &  V &         4260 &          799 &     -0.640 &           63 &      0.059 \\
g207-019 &  M &         3757 &          410 &     -1.750 &            2 &      0.117 \\
HD 178251 &  V &         4805 &          982 &     91.769 &           14 &      0.118 \\
HD 178911b &  V &         4733 &         1770 &    -40.551 &           16 &      0.345 \\
HD 179306 &  V &         5347 &           69 &      5.136 &           15 &      0.107 \\
HD 179079 &  V &         4457 &         1715 &     19.440 &           70 &      0.107 \\
HD 179152 &  V &         5322 &            0 &    -20.725 &            1 & \nodata \\
HD 179957 &  V &         4242 &         1871 &    -41.824 &           79 &      0.119 \\
HD 179958 &  V &         4271 &         1560 &    -41.162 &           75 &      0.125 \\
HD 180161 &  V &         4185 &         1738 &    -27.036 &            4 &      0.130 \\
HD 179596 &  V &         3480 &            1 &     -4.219 &            2 &      0.105 \\
HD 180053 &  V &         4999 &         1164 &     -5.874 &           84 &      0.135 \\
Kepler-7 &  V &         5134 &            1 &      0.222 &            2 &      0.575 \\
KIC 10723750 &  V &         5352 &            0 &    -12.784 &            1 & \nodata \\
HD 230999 &  V &         3585 &          722 &    -81.456 &            3 &      0.192 \\
HD 179949 &  V &         4640 &         1468 &    -24.350 &            4 &      0.178 \\
HD 180684 &  V &         3632 &          783 &     -2.002 &            2 &      0.233 \\
HD 180617 &  M &         4668 &         1829 &     35.730 &          100 &      0.154 \\
HD 181253 &  V &         3768 &         1195 &    -28.168 &           21 &      0.153 \\
HD 180902 &  V &         4944 &         1041 &     -4.651 &           17 &      0.176 \\
HD 231157 &  V &         3604 &            0 &    -43.279 &            1 & \nodata \\
HD 181234 &  V &         3604 &          784 &    -46.730 &            3 &      0.051 \\
HD 181342 &  V &         4952 &         1041 &     -0.837 &           21 &      0.135 \\
HD 182488 &  V &         4838 &         1448 &    -21.485 &           56 &      0.138 \\
HD 182407 &  V &         3654 &         1196 &    -30.323 &           11 &      0.122 \\
HD 182619 &  V &         3826 &          412 &      8.280 &            3 &      0.106 \\
HD 182572 &  V &         3886 &         2081 &   -100.289 &           60 &      0.125 \\
HD 183298 &  V &         5345 &           69 &    -19.122 &           16 &      0.071 \\
COROT2 &  V &         5286 &            0 &     23.603 &            1 & \nodata \\
HD 183473 &  V &         4753 &         1123 &    -46.421 &           10 &      0.089 \\
HD 183263 &  V &         4530 &         1831 &    -50.240 &           29 &      0.107 \\
HAT-P-7 &  V &         4947 &         1039 &    -10.525 &           35 &      0.212 \\
HD 183650 &  V &         3584 &          723 &     -9.752 &            3 &      0.031 \\
HD 183216 &  V &         4852 &          326 &    -43.069 &            2 &      0.024 \\
HD 183756 &  V &         5322 &            0 &     -5.083 &            1 & \nodata \\
HD 183658 &  V &         3570 &          784 &     58.219 &            9 &      0.089 \\
HD 231701 &  V &         4159 &         1748 &    -63.476 &           16 &      0.098 \\
HD 183870 &  V &         4025 &         2049 &    -48.823 &            4 &      0.304 \\
KIC 7825899 &  V &         5351 &            0 &    -21.275 &            1 & \nodata \\
HD 185144 &  V &         4297 &         2138 &     26.620 &          424 &      0.112 \\
KIC 7287995 &  V &         5351 &            0 &      0.533 &            1 & \nodata \\
HD 185414 &  V &         4461 &         1826 &    -15.771 &           36 &      0.189 \\
HD 185269 &  V &         5101 &          575 &      0.620 &           26 &      0.112 \\
HD 185295 &  V &         3758 &          422 &    -18.710 &            2 &      0.020 \\
KIC 5972334 &  V &         5352 &            0 &    -62.979 &            1 & \nodata \\
HD 186408 &  V &         4692 &         1391 &    -27.391 &           49 &      0.122 \\
HD 186427 &  V &         4841 &         1423 &    -27.859 &           62 &      0.147 \\
HD 186104 &  V &         3604 &            0 &    -61.389 &            1 & \nodata \\
HIP 97051 &  V &         5057 &          660 &    -12.314 &           15 &      0.127 \\
HD 187091 &  V &         5314 &            9 &    -14.941 &            6 &      0.050 \\
HD 186932 &  V &         3604 &            0 &    -57.813 &            1 & \nodata \\
HD 187123 &  V &         4404 &         2105 &    -16.896 &           30 &      0.099 \\
Kepler-6 &  V &         5003 &           59 &    -49.222 &           11 &      0.107 \\
HD 187237 &  V &         3773 &         1098 &    -32.797 &            4 &      0.215 \\
HD 187748 &  V &         3944 &          789 &     -5.456 &            2 &      0.135 \\
HAT-P-11 &  V &         4885 &         1040 &    -63.511 &          114 &      0.101 \\
HD 187944 &  V &         3480 &            1 &    -12.006 &            2 &      0.130 \\
HD 187923 &  V &         4231 &         2079 &    -20.619 &           99 &      0.138 \\
HD 188015 &  V &         4201 &         2141 &      0.060 &           10 &      0.075 \\
HD 187897 &  V &         4749 &          120 &    -37.507 &            2 &      0.044 \\
GJ 1245b &  M &         4242 &         1434 &      5.081 &           10 &      0.178 \\
HD 188345 &  V &         4124 &          824 &    -85.627 &            3 &      0.073 \\
HD 188268 &  V &         4121 &          648 &      9.295 &            5 &      0.105 \\
HD 188311 &  V &         4121 &          648 &      9.773 &            5 &      0.114 \\
HD 188386 &  V &         5068 &         1041 &    -73.744 &           22 &      0.145 \\
HD 188510 &  V &         3604 &          729 &   -192.628 &            2 &      0.175 \\
HD 188512 &  V &         4401 &         1452 &    -40.074 &           21 &      0.119 \\
HD 188298 &  V &         3604 &            0 &     33.769 &            1 & \nodata \\
HD 188376 &  V &         3936 &         1768 &    -16.090 &            5 &      0.122 \\
HD 189087 &  V &         3945 &          787 &    -30.109 &            2 &      0.203 \\
Kepler-5 &  V &         5020 &          125 &    -18.527 &            9 &      0.113 \\
HD 189186 &  V &         5322 &            0 &     56.577 &            1 & \nodata \\
HD 189733 &  V &         3983 &         1618 &     -2.570 &           86 &      0.143 \\
HD 189625 &  V &         3752 &          544 &    -28.176 &            2 &      0.064 \\
HD 189627 &  V &         3604 &            0 &    -14.995 &            1 & \nodata \\
KIC 8394721 &  V &         5351 &            0 &    -23.258 &            1 & \nodata \\
HD 190067 &  V &         4207 &         1472 &     20.375 &           96 &      0.126 \\
HD 190007 &  V &         3761 &         1828 &    -30.270 &           11 &      0.105 \\
HD 190228 &  V &         4631 &         1827 &    -50.196 &            8 &      0.114 \\
HD 190360 &  V &         3979 &         2135 &    -45.253 &           88 &      0.141 \\
HD 190404 &  V &         4255 &         1777 &     -2.535 &           29 &      0.157 \\
HD 190406 &  V &         4549 &         1768 &      4.617 &           46 &      0.125 \\
HD 190571 &  V &         5321 &            2 &     37.432 &            2 &      0.101 \\
HD 190594 &  V &         4281 &         1086 &    -33.632 &           20 &      0.129 \\
HD 190821 &  V &         4024 &         1089 &     -8.951 &           12 &      0.128 \\
HD 191067 &  V &         5332 &           84 &     -3.437 &            2 &      0.120 \\
HIP 99205 &  V &         4822 &          311 &    -33.930 &            6 &      0.101 \\
HD 190931 &  V &         4397 &         1072 &    -25.905 &           10 &      0.098 \\
HD 191359 &  V &         5322 &            0 &     27.090 &            1 & \nodata \\
HIP 99332 &  V &         4896 &          326 &     -7.735 &            9 &      0.124 \\
HIP 99385 &  V &         4719 &            1 &     21.998 &            3 &      0.043 \\
bd$+$23 3912 &  V &         3552 &            0 &   -115.163 &            1 & \nodata \\
HD 193202 &  V &         4494 &         1791 &     -1.675 &           51 &      0.111 \\
HD 191785 &  V &         4335 &         1872 &    -49.289 &           27 &      0.121 \\
HD 191408 &  V &         4096 &         2113 &   -129.355 &           78 &      0.121 \\
HD 192020 &  V &         3755 &          415 &    -11.537 &            2 &      0.142 \\
HD 192148 &  V &         3576 &            0 &    -26.591 &            1 & \nodata \\
HD 191957 &  V &         3271 &           62 &    -24.506 &            2 &      0.041 \\
HD 355183 &  V &         4161 &         1120 &    -16.025 &           24 &      0.107 \\
HD 192153 &  V &         4830 &         1034 &    -37.994 &           10 &      0.106 \\
HD 192263 &  V &         4122 &         1804 &    -10.853 &            5 &      0.153 \\
HD 192343 &  V &         3758 &          422 &     -0.611 &            2 &      0.035 \\
HD 192344 &  V &         3688 &          422 &     -0.546 &            3 &      0.032 \\
HD 192310 &  V &         4872 &         2143 &    -54.374 &          103 &      0.118 \\
HD 193342 &  V &         4699 &         1085 &    -24.246 &            9 &      0.128 \\
HIP 100040 &  V &         3573 &            5 &    -98.254 &            2 &      0.099 \\
HD 193391 &  V &         4998 &         1041 &    -41.912 &           14 &      0.095 \\
HD 193795 &  V &         3754 &          415 &      6.833 &            2 &      0.080 \\
HD 193728 &  V &         3603 &            0 &    -21.142 &            1 & \nodata \\
HD 193690 &  V &         4469 &         1038 &     -1.419 &           13 &      0.098 \\
HD 194110 &  V &         5322 &            0 &    -20.027 &            1 & \nodata \\
HD 193901 &  V &         3604 &          784 &   -171.504 &            3 &      0.113 \\
HD 194080 &  V &         3888 &          420 &      2.383 &            4 &      0.025 \\
HAT-P-23 &  V &         4840 &          556 &    -14.356 &           15 &      0.263 \\
HD 194541 &  V &         4650 &         1064 &    -20.453 &           12 &      0.124 \\
HD 194913 &  V &         3573 &            5 &      8.423 &            2 &      0.135 \\
HD 195034 &  V &         4049 &         1565 &     -0.857 &            5 &      0.249 \\
HD 195019b &  M &         4256 &         1177 &    -89.211 &            5 &      0.254 \\
HD 195019 &  V &         4555 &         1832 &    -91.443 &           19 &      0.253 \\
GJ 793 &  M &         4224 &         1088 &     10.429 &            5 &      0.083 \\
HD 195787 &  V &         4314 &           82 &    -10.278 &            4 &      0.481 \\
WASP-2 &  V &         4675 &            0 &    -27.958 &            1 & \nodata \\
19164495-1717074\tablenotemark{b} &  V &         5851 &            0 &     41.410 &            1 & \nodata \\
HIP 101262 &  V &         5203 &          352 &    -26.987 &            2 &      0.046 \\
HD 195564 &  V &         4070 &         1827 &      9.460 &           24 &      0.138 \\
HD 195824 &  V &         4851 &         1038 &      7.740 &            9 &      0.129 \\
19164725-1604093\tablenotemark{b} &  V &         5851 &            0 &     41.500 &            1 & \nodata \\
HD 196199 &  V &         3479 &            0 &    -27.296 &            1 & \nodata \\
HD 196124 &  V &         4554 &         1686 &    -42.450 &           59 &      0.108 \\
HD 196201 &  V &         3550 &            0 &    -19.175 &            1 & \nodata \\
HD 196645 &  V &         4912 &         1012 &    -33.297 &           12 &      0.114 \\
HD 196850 &  V &         3337 &          487 &    -21.107 &           90 &      0.090 \\
HD 196676 &  V &         5363 &           23 &     -0.545 &            2 &      0.150 \\
HD 196761 &  V &         4013 &         2136 &    -41.930 &           46 &      0.115 \\
HD 197162 &  V &         4676 &         1094 &   -139.688 &           18 &      0.135 \\
HD 197076 &  V &         4518 &         1738 &    -35.402 &          160 &      0.110 \\
HIP 102332 &  V &         5028 &            2 &    -73.673 &            2 &      0.312 \\
HD 197623 &  V &         4153 &          825 &    -69.405 &            3 &      0.059 \\
GJ 806 &  M &         4715 &         1468 &    -24.697 &           41 &      0.116 \\
GJ 803 &  M &         4180 &         1089 &     -4.499 &           14 &      0.155 \\
HD 197964 &  V &         5290 &            0 &     -6.208 &            1 & \nodata \\
HD 335129 &  V &         3573 &            5 &    -49.255 &            2 &      0.112 \\
HD 198425 &  V &         4212 &         1828 &     10.659 &            4 &      0.044 \\
HD 199019 &  V &         4357 &         1651 &    -11.467 &            4 &      0.134 \\
HD 198483 &  V &         3605 &            0 &    -19.338 &            1 & \nodata \\
HIP 102870 &  V &         4720 &            1 &    -52.510 &            3 &      0.049 \\
HD 198683 &  V &         3604 &            0 &    -30.569 &            1 & \nodata \\
HD 199476 &  V &         4503 &         1469 &    -30.335 &           24 &      0.140 \\
HD 198599 &  V &         3922 &          299 &     20.713 &           14 &      0.128 \\
HD 198802 &  V &         4261 &         2134 &     -3.102 &            5 &      0.089 \\
HD 199305 &  M &         4498 &         1434 &    -17.144 &           19 &      0.133 \\
HD 199100 &  V &         3605 &            0 &    -25.874 &            1 & \nodata \\
HD 199178 &  V &         5322 &            0 &    -10.198 &            1 & \nodata \\
HD 199086 &  V &         3970 &          734 &     15.766 &            2 &      0.034 \\
HIP 103256 &  V &         4719 &            2 &    -39.414 &            4 &      0.129 \\
HIP 103269 &  V &         3585 &          721 &   -130.498 &            3 &      0.276 \\
HD 199255 &  V &         5322 &            0 &     21.641 &            1 & \nodata \\
HD 199260 &  V &         4838 &          326 &    -15.836 &            3 &      0.155 \\
HD 199381 &  V &         5363 &           22 &     49.179 &            2 &      0.084 \\
HD 199580 &  V &         5322 &            0 &    -20.795 &            1 & \nodata \\
HD 199683 &  V &         3604 &            0 &    -11.223 &            1 & \nodata \\
HIP 103650 &  V &         4918 &          365 &    -29.652 &           10 &      0.166 \\
HD 199960 &  V &         4658 &         1825 &    -17.526 &            5 &      0.237 \\
HD 200078 &  V &         3604 &            0 &    -60.325 &            1 & \nodata \\
HD 200156 &  V &         3604 &            0 &     -5.215 &            1 & \nodata \\
HD 200491 &  V &         4743 &         1121 &     -7.484 &            8 &      0.157 \\
HD 200565 &  V &         4136 &         1173 &     -3.857 &            2 &      0.214 \\
HD 200538 &  V &         3786 &          475 &     15.455 &            2 &      0.185 \\
HIP 104092 &  V &         4719 &            2 &    -66.502 &            4 &      0.102 \\
HD 200625 &  V &         3787 &          473 &      5.300 &            2 &      0.187 \\
HD 200964 &  V &         4978 &          974 &    -71.884 &           40 &      0.148 \\
HD 201091 &  V &         4529 &         1960 &    -65.841 &          104 &      0.137 \\
HD 201092 &  V &         4312 &         1960 &    -64.420 &           93 &      0.134 \\
HD 201651 &  V &         3929 &         1191 &    -12.775 &            6 &      0.072 \\
HD 200968 &  V &         3737 &         1805 &    -32.680 &           12 &      0.117 \\
HD 201219 &  V &         4341 &         1468 &      4.919 &            6 &      0.109 \\
HD 201203 &  V &         3549 &            0 &    -16.550 &            1 & \nodata \\
HIP 104432 &  M &         4579 &         1178 &    -58.200 &           20 &      0.147 \\
HD 201378 &  V &         3604 &            0 &    -30.698 &            1 & \nodata \\
HD 201924 &  V &         4067 &          884 &    -49.826 &            5 &      0.071 \\
HD 201989 &  V &         4517 &         1439 &    -23.863 &            4 &      0.097 \\
HD 202575 &  V &         4298 &         1826 &    -18.263 &            3 &      0.109 \\
HD 202696 &  V &         4929 &         1085 &    -34.433 &           32 &      0.125 \\
HD 202560 &  V &         4673 &            8 &     20.932 &            5 &      0.117 \\
HD 202751 &  V &         4505 &         1257 &    -27.448 &           39 &      0.104 \\
HD 202867 &  V &         4753 &         1067 &     14.212 &            8 &      0.109 \\
HD 203030 &  V &         4251 &         1259 &    -16.696 &            4 &      0.043 \\
HIP 105341 &  V &         4719 &            2 &     18.079 &            4 &      0.120 \\
HD 202917 &  V &         3845 &          473 &     -1.499 &            3 &      0.533 \\
HD 203471 &  V &         4751 &         1034 &     23.620 &           14 &      0.126 \\
HD 203473 &  V &         4226 &          404 &    -61.949 &            2 &      0.081 \\
HIP 105904 &  V &         3878 &          768 &    -64.110 &            4 &      0.177 \\
HD 204277 &  V &         4616 &         1238 &      9.390 &            6 &      0.100 \\
HD 204814 &  V &         3977 &          878 &    -87.086 &            4 &      0.093 \\
HD 204587 &  V &         4492 &         1533 &    -84.103 &           20 &      0.111 \\
HD 205163 &  V &         4858 &         1068 &     50.098 &           10 &      0.097 \\
HD 205351 &  V &         3724 &          453 &    -17.932 &            3 &      0.142 \\
HD 205353 &  V &         4180 &          313 &      6.028 &            2 &      0.191 \\
HD 205855 &  V &         4513 &          666 &      7.125 &           20 &      0.086 \\
HAT-P-17 &  V &         4797 &          955 &     20.094 &           37 &      0.113 \\
HD 205905 &  V &         4270 &         1748 &    -17.076 &            6 &      0.227 \\
HD 206116 &  V &         4293 &          405 &     -6.512 &            3 &      0.080 \\
HD 206332 &  V &         4346 &            0 &    -44.428 &            1 & \nodata \\
HD 207897 &  V &         3843 &          361 &     -6.551 &            3 &      0.060 \\
HIP 107062 &  V &         5029 &            0 &    -51.449 &            1 & \nodata \\
HD 206374 &  V &         4220 &         1776 &    -42.981 &            6 &      0.197 \\
HD 206387 &  V &         3600 &          718 &     -7.438 &            2 &      0.508 \\
HD 206658 &  V &         4286 &         1322 &      6.091 &           36 &      0.112 \\
HD 206610 &  V &         4961 &         1065 &    -18.658 &           26 &      0.104 \\
HD 206635 &  V &         4749 &         1037 &    -40.357 &            8 &      0.108 \\
HD 206993 &  V &         5348 &           52 &     -3.681 &            2 &      0.097 \\
HD 207485 &  V &         3864 &          421 &    -19.099 &            3 &      0.043 \\
HD 207077 &  V &         4709 &         1060 &    -20.370 &            7 &      0.090 \\
HD 207583 &  V &         3962 &          715 &     21.955 &            2 &      0.073 \\
HD 207839 &  V &         4072 &          827 &    -29.891 &            5 &      0.091 \\
HD 207966 &  V &         3241 &            0 &    -24.701 &            1 & \nodata \\
HD 207874 &  V &         4017 &          826 &    -26.747 &            2 &      0.143 \\
HD 207978 &  V &         4086 &            0 &     19.053 &            2 &      0.055 \\
HD 207832 &  V &         4486 &         1445 &    -16.682 &           51 &      0.102 \\
HD 207994 &  V &         3620 &          454 &    -29.755 &            9 &      0.156 \\
HD 208038 &  V &         4226 &         1773 &     13.536 &            4 &      0.042 \\
HIP 108056 &  V &         3724 &          453 &    -97.943 &            3 &      0.167 \\
HD 208313 &  V &         4673 &         1185 &    -13.228 &           28 &      0.107 \\
HD 208585 &  V &         4845 &         1062 &    -26.979 &            9 &      0.143 \\
HIP 108388 &  V &         3574 &            5 &    -16.960 &            2 &      0.132 \\
HD 208801 &  V &         4072 &         2135 &    -50.081 &            3 &      0.067 \\
HD 208897 &  V &         5322 &            0 &    -14.780 &            1 & \nodata \\
HD 208880 &  V &         3784 &          360 &    -15.791 &            2 &      0.019 \\
HD 209203 &  V &         3759 &          335 &      9.381 &            5 &      0.116 \\
HD 209340 &  V &         3724 &          453 &    -33.511 &            4 &      0.186 \\
HD 209393 &  V &         4427 &         1412 &      5.032 &            5 &      0.125 \\
HD 209290 &  M &         4326 &         1123 &     18.275 &           36 &      0.120 \\
HD 209253 &  V &         4389 &         1057 &     16.519 &            6 &      0.145 \\
HD 209458 &  V &         4070 &         1951 &    -14.691 &           28 &      0.114 \\
HD 209706 &  V &         3759 &          335 &    -19.446 &            5 &      0.140 \\
HIP 108940 &  V &         4722 &           10 &    -24.619 &            6 &      0.062 \\
HD 209599 &  V &         4062 &          881 &     -0.117 &            5 &      0.101 \\
HD 210011 &  V &         3669 &          510 &    -10.319 &           10 &      0.070 \\
HD 209875 &  V &         3604 &            0 &    -40.972 &            1 & \nodata \\
HD 210144 &  V &         4090 &          828 &    -33.433 &            5 &      0.054 \\
HD 211681 &  V &         4319 &         1413 &    -40.288 &            3 &      0.282 \\
HD 210323 &  V &         3759 &          335 &    -17.431 &            5 &      0.147 \\
HD 210312 &  V &         3604 &            0 &     16.476 &            1 & \nodata \\
HD 210277 &  V &         4358 &         2142 &    -20.844 &           89 &      0.126 \\
HD 210373 &  V &         5381 &            0 &    -40.170 &            1 & \nodata \\
HIP 109388 &  M &         4550 &         2137 &    -15.334 &           46 &      0.155 \\
HD 210320 &  V &         4024 &            0 &     30.523 &            1 & \nodata \\
HD 210302 &  V &         4331 &         1584 &    -16.154 &           36 &      0.194 \\
HD 210392 &  V &         3604 &            0 &     -1.541 &            1 & \nodata \\
HD 210460 &  V &         4041 &         1858 &     20.381 &            4 &      0.047 \\
HD 210521 &  V &         4568 &          451 &    -13.818 &            5 &      0.135 \\
HIP 109555 &  M &         4194 &         1064 &    -51.312 &            5 &      0.087 \\
HD 210702 &  V &         5270 &          164 &     16.340 &            2 &      0.166 \\
HD 211038 &  V &         3421 &          365 &     10.331 &            2 &      0.065 \\
HD 211080 &  V &         3604 &            0 &      8.305 &            2 &      0.021 \\
HIP 109980 &  V &         4921 &          472 &     -4.563 &           14 &      0.150 \\
HD 211810 &  V &         4285 &         1484 &    -36.581 &           16 &      0.088 \\
HD 211567 &  V &         3624 &          154 &    -46.834 &            3 &      0.146 \\
v383lac &  V &         4355 &         1412 &    -18.624 &            4 &      0.950 \\
HD 212315 &  V &         3466 &          177 &    -10.645 &            3 &      0.614 \\
HD 212291 &  V &         4059 &         2013 &     -5.589 &           39 &      0.100 \\
HD 212585 &  V &         3693 &            7 &    -16.314 &            4 &      0.129 \\
HD 212733 &  V &         3843 &          361 &      6.913 &            3 &      0.302 \\
HIP 110750 &  V &         4927 &          470 &    -20.659 &           10 &      0.101 \\
HIP 110774 &  V &         4837 &          471 &      0.802 &            4 &      0.078 \\
HD 212771 &  V &         4954 &         1041 &     14.863 &           22 &      0.122 \\
HD 212801 &  V &         3767 &          434 &     -8.588 &            2 &      0.015 \\
HD 239960 &  M &         4502 &         1568 &    -34.536 &           27 &      0.097 \\
HD 213066 &  V &         4226 &          405 &    -39.161 &            2 &      0.034 \\
HD 213042 &  V &         4398 &         1533 &      5.632 &           47 &      0.157 \\
HD 213278 &  V &         4633 &          817 &    -53.476 &            7 &      0.077 \\
HD 213472 &  V &         3603 &            0 &     16.907 &            1 & \nodata \\
HD 213519 &  V &         3603 &            0 &    -31.688 &            1 & \nodata \\
HD 213329 &  V &         4226 &          405 &    -12.736 &            2 &      0.106 \\
HD 213628 &  V &         3604 &            0 &    -50.513 &            1 & \nodata \\
HD 214683 &  V &         3846 &          365 &     23.821 &            3 &      0.039 \\
HD 214823 &  V &         4281 &         1564 &    -44.542 &           14 &      0.230 \\
HD 214749 &  V &         4304 &          744 &     -0.011 &            4 &      0.101 \\
HD 214759 &  V &         4322 &           30 &    -20.153 &            7 &      0.053 \\
HD 215032 &  V &         3898 &         1602 &     21.062 &           13 &      0.083 \\
HD 215049 &  V &         4668 &          795 &    -29.844 &            5 &      0.130 \\
HD 215152 &  V &         4359 &         1524 &    -13.842 &           39 &      0.121 \\
HD 215274 &  V &         3931 &            6 &     -9.418 &            4 &      0.138 \\
HD 215500 &  V &         4082 &          828 &    -45.555 &            5 &      0.064 \\
HD 215578 &  V &         4294 &         1951 &    -20.817 &            4 &      0.429 \\
HD 215704 &  V &         4154 &          828 &    -51.527 &            8 &      0.092 \\
HIP 112460 &  M &         4210 &         1086 &      0.192 &            3 &      0.041 \\
HD 215625 &  V &         3604 &            0 &      8.439 &            1 & \nodata \\
HIP 112496 &  V &         5083 &          163 &    -23.929 &            5 &      0.151 \\
HD 216520 &  V &         4935 &         2040 &    -18.720 &           94 &      0.113 \\
HD 215908 &  V &         4636 &          705 &      6.348 &            7 &      0.092 \\
HD 216083 &  V &         3575 &            6 &     -6.312 &            3 &      0.214 \\
HD 216175 &  V &         3759 &          335 &    -41.508 &            5 &      0.128 \\
HD 216191 &  V &         4125 &          828 &     18.901 &            6 &      0.110 \\
HD 216275 &  V &         4426 &         1412 &     13.676 &            5 &      0.152 \\
HD 216320 &  V &         3793 &          381 &    -18.997 &            2 &      0.984 \\
HD 216259 &  V &         4389 &         1257 &      1.241 &           63 &      0.125 \\
HIP 112918 &  V &         4813 &          472 &     -7.787 &            5 &      0.119 \\
HAT-P-8 &  V &         4506 &         1039 &    -22.143 &           14 &      0.168 \\
GJ 876 &  M &         4312 &         1860 &     -1.519 &           50 &      0.157 \\
HIP 113026 &  V &         4719 &            2 &    -17.765 &            4 &      0.137 \\
HD 216722 &  V &         5378 &            0 &    -45.529 &            1 & \nodata \\
HIP 113207 &  V &         3817 &          680 &    -22.104 &            5 &      0.177 \\
HD 216834 &  V &         4537 &          472 &    -32.615 &            7 &      0.276 \\
HD 216803 &  V &         4274 &         1619 &      7.152 &            4 &      0.086 \\
HD 216899 &  M &         4495 &         1257 &    -27.255 &           23 &      0.141 \\
HD 217014 &  V &         4637 &         1452 &    -33.118 &           36 &      0.128 \\
HAT-P-1 &  V &         4278 &         1449 &     -2.698 &           72 &      0.156 \\
HD 217004 &  V &         3604 &            0 &      0.298 &            1 & \nodata \\
HIP 113409 &  V &         4944 &          470 &     10.016 &           10 &      0.148 \\
HD 217107 &  V &         4353 &         2135 &    -13.269 &           50 &      0.132 \\
HD 217165 &  V &         4707 &          141 &     13.225 &            8 &      0.147 \\
HD 217523 &  V &         3759 &          335 &    -15.383 &            5 &      0.075 \\
HD 217357 &  M &         4384 &         1765 &     16.461 &           49 &      0.203 \\
HD 217496 &  V &         4678 &          854 &     -2.206 &            6 &      0.128 \\
HD 217591 &  V &         4877 &         1062 &     -9.106 &           18 &      0.149 \\
HD 217681 &  V &         4685 &          796 &     -0.257 &            6 &      0.079 \\
HD 217850 &  V &         4516 &         1810 &      7.224 &           17 &      0.177 \\
HD 217877 &  V &         4197 &         1416 &    -12.738 &            3 &      0.100 \\
HD 218168 &  V &         3794 &          381 &      2.673 &            2 &      0.148 \\
HD 218209 &  V &         3793 &          381 &    -16.058 &            2 &      0.006 \\
HD 218133 &  V &         3563 &          630 &    -48.818 &            4 &      0.165 \\
HD 217987 &  M &         4485 &         1846 &      8.759 &           32 &      0.165 \\
HD 218354 &  V &         3867 &          592 &    -10.368 &            5 &      0.097 \\
HIP 114156 &  V &         4839 &          467 &     15.298 &            4 &      0.031 \\
HD 218445 &  V &         3795 &          858 &     27.606 &            7 &      0.199 \\
HD 218566 &  V &         4548 &         1595 &    -37.825 &           31 &      0.119 \\
HIP 114411 &  M &         4067 &          793 &     -6.676 &            7 &      0.131 \\
HD 218868 &  V &         4420 &         1245 &    -30.613 &           70 &      0.101 \\
HD 218935 &  V &         5376 &            0 &     -9.811 &            1 & \nodata \\
HD 219396 &  V &         3822 &          650 &    -46.903 &            5 &      0.119 \\
HIP 114587 &  V &         3937 &          680 &      2.493 &            6 &      0.180 \\
HD 219134 &  V &         4023 &         2135 &    -18.560 &          151 &      0.127 \\
HD 219428 &  V &         3978 &          769 &     -6.478 &           10 &      0.154 \\
HD 219498 &  V &         4461 &         1238 &     -9.499 &            6 &      0.087 \\
HD 219538 &  V &         4367 &         1506 &      9.967 &           45 &      0.109 \\
HIP 114914 &  V &         3603 &            0 &    -12.124 &            1 & \nodata \\
HD 219542 &  V &         3421 &          364 &    -10.995 &            2 &      0.005 \\
HD 219623 &  V &         4975 &          510 &    -27.153 &            5 &      0.114 \\
HD 219553 &  V &         4533 &          451 &      3.458 &            5 &      0.101 \\
HIP 115004 &  V &         5193 &           10 &     27.132 &            3 &      0.080 \\
HD 219770 &  V &         4226 &          405 &      8.483 &            2 &      0.013 \\
HD 219781 &  V &         3832 &          679 &    -20.145 &            8 &      0.234 \\
HD 219828 &  V &         3867 &          592 &    -24.104 &            7 &      0.075 \\
HD 219834b &  V &         4395 &         1432 &     10.752 &           29 &      0.097 \\
HD 219953 &  V &         3793 &          381 &    -48.231 &            2 &      0.047 \\
HD 220122 &  V &         4865 &          859 &    -46.327 &           13 &      0.124 \\
HD 220182 &  V &         3972 &          734 &      3.437 &            2 &      0.292 \\
HIP 115332 &  M &         4092 &          733 &     -6.504 &            3 &      0.034 \\
HD 220221 &  V &         4120 &         1771 &    -13.568 &            4 &      0.123 \\
HD 220339 &  V &         4633 &         1621 &     33.984 &           41 &      0.112 \\
HIP 115562 &  M &         3967 &         2137 &    -33.184 &            7 &      0.071 \\
HD 220845 &  V &         3749 &            4 &     -7.269 &            4 &      0.076 \\
HD 220908 &  V &         4014 &          650 &    -13.666 &            2 &      0.067 \\
HD 220952 &  V &         4686 &          932 &    -15.604 &            9 &      0.115 \\
HD 221149 &  V &         4226 &          405 &     -7.161 &            2 &      0.055 \\
HD 221354 &  V &         4380 &         2039 &    -25.113 &          186 &      0.122 \\
HD 221356 &  V &         4705 &         1649 &    -12.625 &            3 &      0.081 \\
HIP 116215 &  V &         4722 &            2 &     -0.640 &            4 &      0.127 \\
HD 221504 &  V &         4668 &          796 &     -1.391 &            5 &      0.133 \\
HD 221561 &  V &         4024 &            0 &     18.685 &            1 & \nodata \\
WASP4 &  V &         5378 &            0 &     57.414 &            1 & \nodata \\
HD 221822 &  V &         3722 &          148 &    -12.709 &            5 &      0.142 \\
HD 221851 &  V &         4177 &         1771 &    -21.201 &            4 &      0.058 \\
HD 221974 &  V &         4293 &          405 &    -26.035 &            3 &      0.074 \\
HD 222038 &  V &         3753 &          393 &    -22.881 &            3 &      0.019 \\
HD 222089 &  V &         5377 &            0 &     -3.161 &            1 & \nodata \\
HD 222112 &  V &         4632 &          854 &    -12.685 &            7 &      0.076 \\
HAT-P-6 &  V &         4319 &         1353 &    -22.390 &           18 &      0.104 \\
HD 222404 &  V &         4371 &            0 &    -44.036 &            2 &      0.024 \\
HD 222335 &  V &         4322 &           30 &     -7.296 &            7 &      0.072 \\
HD 222368 &  V &         4085 &            0 &      5.846 &            2 &      0.019 \\
HD 222391 &  V &         3803 &          768 &     -2.850 &            4 &      0.118 \\
HIP 116838 &  V &         4783 &          364 &    -18.154 &            6 &      0.121 \\
HD 222582 &  V &         4809 &         1035 &     12.032 &            7 &      0.117 \\
GJ 905 &  M &         4581 &          745 &    -77.715 &            8 &      0.124 \\
HD 222697 &  V &         3954 &          766 &     14.534 &            2 &      0.106 \\
HD 222986 &  V &         3829 &          748 &     -3.355 &           11 &      0.082 \\
HIP 117197 &  V &         4888 &          469 &    -20.792 &           19 &      0.116 \\
HD 223171 &  V &         4256 &            0 &     14.836 &            2 &      0.013 \\
HD 223205 &  V &         3695 &            2 &    -43.921 &            3 &      0.079 \\
HD 223238 &  V &         3571 &            0 &    -15.254 &            1 & \nodata \\
HIP 117386 &  V &         3695 &            2 &    -10.935 &            3 &      0.128 \\
HD 223315 &  V &         3974 &          739 &      0.017 &            2 &      0.236 \\
GJ 908 &  M &         4469 &         1801 &    -71.084 &           52 &      0.169 \\
HIP 117492 &  V &         4816 &          469 &    -12.262 &            5 &      0.173 \\
HD 223498 &  V &         4119 &         1289 &    -24.005 &            3 &      0.037 \\
HIP 117559 &  V &         5164 &          324 &     -3.701 &            7 &      0.182 \\
HD 223627 &  V &         4755 &          736 &    -52.620 &            5 &      0.134 \\
HD 223691 &  V &         3422 &          367 &      1.494 &            2 &      0.146 \\
HD 223869 &  V &         5381 &            0 &     15.833 &            1 & \nodata \\
HD 224040 &  V &         4226 &          405 &      9.641 &            2 &      0.011 \\
HIP 117886 &  M &         4565 &         1422 &     -1.903 &           19 &      0.141 \\
HIP 117946 &  V &         4972 &          657 &    -11.442 &            9 &      0.114 \\
HD 224383 &  V &         3598 &          746 &    -31.245 &            3 &      0.110 \\
HIP 118261 &  V &         5054 &          657 &      1.702 &           28 &      0.131 \\
HD 224601 &  V &         4219 &          405 &    -49.248 &            4 &      0.067 \\
HD 224619 &  V &         4367 &          424 &     21.009 &           31 &      0.108 \\
HIP 118310 &  V &         5189 &            3 &      6.494 &            3 &      0.037 \\
HD 224679 &  V &         4684 &          817 &    -17.394 &            9 &      0.114 \\
HD 224693 &  V &         3885 &         1830 &      1.396 &           29 &      0.113 \\
\enddata
\tablenotetext{a}{We used the Vesta spectrum as a template when V is listed, and a spectrum for HIP 80824 as a template when M is listed.}
\tablenotetext{b}{2MASS IDs.}
\end{deluxetable}
\clearpage

\LongTables
\begin{deluxetable}{llccl}
\tablecaption{Radial Velocities Different by over 2 \kms from Pulkova}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablehead{
  \multicolumn{1}{c}{HD}   &
  \multicolumn{1}{c}{HIP}   &
  \multicolumn{1}{c}{Present}   &
  \multicolumn{1}{c}{Pulkova}   &
  \multicolumn{1}{c}{Comment}   
 }
 \startdata
1293 & 1365  & 45.14 & 42.9 &   PRV var: +0.080 km/s/yr \\ 
3795 & 3185  & -45.481	 & -47.4 & 	PRV var: +0.12 km/s/yr \\ 
11616 & 8872  & -11.79	 & 35.5	 & Double line, SB2: $\sim$50 km/s \\ 
11970 & 9199  & -14.377	 & -7.2	 & SB1, K=5km/s, P=25yr \\ 
---  &  13447 & -1.291	 & 14	 &     No PRV	 \\ 
27990 & 20679  & 42.593	 & 37.9 & 	No PRV \\ 
28192 & 20752  & -4.138	 & -6.2	 & No PRV \\ 
30649 &  22596 &  32.241 & 	28.7 & 	SB1 binary: K=1.5 km/s, P=24yr \\ 
31412 &  22919  & 42.118 & 	47 & 	    SB1 binary: K=5.9 km/s, P=42yr, e=0.90 \\ 
31543 &  22960  & -6.94	 & -9.3	 & SB1 binary: K=0.7 km/s, P=4.5yrs \\ 
38308  & 27153  & 43.522 & 	28	 &      No PRV	 \\ 
39251 &  27791  & -9.594 & 	-16.9 & 	 No PRV	 \\ 
61364 &  37337  & -10.536 & -13.8 & 	 No PRV; Known double star \\ 
64730  & 38730  & 15.976 & 18.8 & 	 PRV var: K = 0.14 km/s \\ 
---    & 41443  & 55.036 & 34.4	9 &  PRV: sigma=0.005 km/s (constant) during 1.2 yr. Long Period binary? \\ 
76078  & 43870  & -34.605 &  -18 & 	GCS	;No PRV \\ 
88638 &  50180  & 49.355	 & 38.1 & 	No PRV	 \\ 
96626  & 54428  & 23.107 & 	-3.1 & 	No PRV	 \\ 
100069  & 56185  & -7.674  & -20.8 &  No PRV	 \\ 
---    &  62794	 & 9.818 & 	-4.5  &   double line spectroscopic binary \\ 
---   &   63510	 & -13.74 & 	-11.2 & 	binary, K=1.2 km/s, P=15 yr \\ 
117987 &  66229	 & -74.955 & 	-71.9 & 	No PRV	 \\ 	
126831 &  70776	 & 19.391 & 	21.5 & 	No PRV	 \\ 
128642  & 70857	 & -35.902 & 	-50.3 & 	known spectroscopic binary \\ 
132425  & 73314	 & -10.219 & 	-15.3 & 	No PRV \\ 
133233  & 73652	 & 1.537 & 	-7.6 & 	known probable binary \\ 
134439  & 74235	 & -119.632 & 	310.4 & 	Companion to HIP 74234 \\ 
135148 &  74491	 & -96.007 & 	-90.9 & 	No PRV	 \\ 
137631 &  75663	 & -50.093 & 	-58.3 & 	No PRV	 \\ 
138278 & 75881 & 	-12.712 & 	-8.6 & 	No PRV	 \\ 
146434 &  79749 & 	-52.566	 & -34.6 & 	No PRV	 \\ 
150122  & 81476	 & -58.657 & 	-37.1 & 	SB2 spectroscopic binary \\ 
158038  & 85294	 & 19.632 & 	13.5 & 	binary, +0.1km/s/yr \\ 
180053  & 94465	 & -5.874 & 	10	 &     PRV:	planet, k=.05km/s \\ 
182407  & 95401 & 	-30.323 & 	-27.7 & 	known binary, +0.3km/s/yr \\ 
187091  & 97279	 & -14.941 & 	0.0 & 	double line binary; \citep{Welsh2011, Burkart2012} \\ 
193342  & 99987	 & -24.246 & 	-18.9 & known binary, k=0.5km/s, p=5yr \\ 
199178  & 103144 & 	-10.198 & 	-26	  &    probable binary, 0.5km/s/yr \\ 
---     & 112918 & 	-7.787 & 	-4.2 & 	HIC	;precise RVs agree \\ 
223171  & 117320 & 	14.836 & 	32.6 & Known Binary, K=3.6 km/s, P=0.7yr \\ 
\enddata
\end{deluxetable}
